Real-space renormalization group for the random-field Ising model

We present real--space renormalization group (RG) calculations of the critical properties of the random--field Ising model on a cubic lattice in three dimensions. We calculate the RG flows in a two--parameter truncation of the Hamiltonian space. As predicted, the transition at finite randomness is controlled by a zero temperature, disordered critical fixed point, and we exhibit the universal crossover trajectory from the pure Ising critical point. We extract scaling fields and critical exponents, and study the distribution of barrier heights between states as a function of length scale.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%FIGURE 1
% ---------- CUT HERE -------------
%!
%%Creator: tamar:bwr(Bruce W Roberts,520 Clark,607-255-6071,   -   -)
%%Title: Unix plot file
%%CreationDate: Thu Apr  1 07:58:53 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: /disks/hobo/vp6/snichols/rel3.0/transcript/lib/RCS/psplot.pro,v
%%3.0 1991/06/17 17:08:31 snichols Exp $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 10 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
-500 -1000 4096 4096 s
/solid f
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2117 604 n
2108 600 m
2108 608 n
2113 613 n
2121 613 n
2126 608 n
2126 600 n
2121 595 n
2113 595 n
2108 600 n
2117 604 m
2117 656 n
2108 652 m
2108 660 n
2113 665 n
2121 665 n
2126 660 n
2126 652 n
2121 647 n
2113 647 n
2108 652 n
2117 656 m
2117 718 n
2108 714 m
2108 722 n
2113 727 n
2121 727 n
2126 722 n
2126 714 n
2121 709 n
2113 709 n
2108 714 n
2117 718 m
2121 811 n
2112 807 m
2112 815 n
2117 820 n
2125 820 n
2130 815 n
2130 807 n
2125 802 n
2117 802 n
2112 807 n
2121 811 m
2133 980 n
2124 976 m
2124 984 n
2129 989 n
2137 989 n
2142 984 n
2142 976 n
2137 971 n
2129 971 n
2124 976 n
2133 980 m
2169 1272 n
2160 1268 m
2160 1276 n
2165 1281 n
2173 1281 n
2178 1276 n
2178 1268 n
2173 1263 n
2165 1263 n
2160 1268 n
2169 1272 m
2280 1597 n
2271 1593 m
2271 1601 n
2276 1606 n
2284 1606 n
2289 1601 n
2289 1593 n
2284 1588 n
2276 1588 n
2271 1593 n
2280 1597 m
2577 2099 n
2568 2095 m
2568 2103 n
2573 2108 n
2581 2108 n
2586 2103 n
2586 2095 n
2581 2090 n
2573 2090 n
2568 2095 n
2577 2099 m
3214 2932 n
3205 2928 m
3205 2936 n
3210 2941 n
3218 2941 n
3223 2936 n
3223 2928 n
3218 2923 n
3210 2923 n
3205 2928 n
3214 2932 m
3903 3741 n
3894 3737 m
3894 3745 n
3899 3750 n
3907 3750 n
3912 3745 n
3912 3737 n
3907 3732 n
3899 3732 n
3894 3737 n
3903 3741 m
4000 3998 n
3991 3994 m
3991 4002 n
3996 4007 n
4004 4007 n
4009 4002 n
4009 3994 n
4004 3989 n
3996 3989 n
3991 3994 n
4000 3998 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2116 604 n
2107 600 m
2107 608 n
2112 613 n
2120 613 n
2125 608 n
2125 600 n
2120 595 n
2112 595 n
2107 600 n
2116 604 m
2114 663 n
2105 659 m
2105 667 n
2110 672 n
2118 672 n
2123 667 n
2123 659 n
2118 654 n
2110 654 n
2105 659 n
2114 663 m
2111 710 n
2102 706 m
2102 714 n
2107 719 n
2115 719 n
2120 714 n
2120 706 n
2115 701 n
2107 701 n
2102 706 n
2111 710 m
2107 799 n
2098 795 m
2098 803 n
2103 808 n
2111 808 n
2116 803 n
2116 795 n
2111 790 n
2103 790 n
2098 795 n
2107 799 m
2101 939 n
2092 935 m
2092 943 n
2097 948 n
2105 948 n
2110 943 n
2110 935 n
2105 930 n
2097 930 n
2092 935 n
2101 939 m
2093 1203 n
2084 1199 m
2084 1207 n
2089 1212 n
2097 1212 n
2102 1207 n
2102 1199 n
2097 1194 n
2089 1194 n
2084 1199 n
2093 1203 m
2096 1492 n
2087 1488 m
2087 1496 n
2092 1501 n
2100 1501 n
2105 1496 n
2105 1488 n
2100 1483 n
2092 1483 n
2087 1488 n
2096 1492 m
2153 1913 n
2144 1909 m
2144 1917 n
2149 1922 n
2157 1922 n
2162 1917 n
2162 1909 n
2157 1904 n
2149 1904 n
2144 1909 n
2153 1913 m
2347 2525 n
2338 2521 m
2338 2529 n
2343 2534 n
2351 2534 n
2356 2529 n
2356 2521 n
2351 2516 n
2343 2516 n
2338 2521 n
2347 2525 m
2934 3346 n
2925 3342 m
2925 3350 n
2930 3355 n
2938 3355 n
2943 3350 n
2943 3342 n
2938 3337 n
2930 3337 n
2925 3342 n
2934 3346 m
3801 3932 n
3792 3928 m
3792 3936 n
3797 3941 n
3805 3941 n
3810 3936 n
3810 3928 n
3805 3923 n
3797 3923 n
3792 3928 n
3801 3932 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2136 604 n
2127 600 m
2127 608 n
2132 613 n
2140 613 n
2145 608 n
2145 600 n
2140 595 n
2132 595 n
2127 600 n
2136 604 m
2161 633 n
2152 629 m
2152 637 n
2157 642 n
2165 642 n
2170 637 n
2170 629 n
2165 624 n
2157 624 n
2152 629 n
2161 633 m
2219 718 n
2210 714 m
2210 722 n
2215 727 n
2223 727 n
2228 722 n
2228 714 n
2223 709 n
2215 709 n
2210 714 n
2219 718 m
2356 834 n
2347 830 m
2347 838 n
2352 843 n
2360 843 n
2365 838 n
2365 830 n
2360 825 n
2352 825 n
2347 830 n
2356 834 m
2668 1004 n
2659 1000 m
2659 1008 n
2664 1013 n
2672 1013 n
2677 1008 n
2677 1000 n
2672 995 n
2664 995 n
2659 1000 n
2668 1004 m
3286 1359 n
3277 1355 m
3277 1363 n
3282 1368 n
3290 1368 n
3295 1363 n
3295 1355 n
3290 1350 n
3282 1350 n
3277 1355 n
3286 1359 m
3911 1972 n
3902 1968 m
3902 1976 n
3907 1981 n
3915 1981 n
3920 1976 n
3920 1968 n
3915 1963 n
3907 1963 n
3902 1968 n
3911 1972 m
4000 3188 n
3991 3184 m
3991 3192 n
3996 3197 n
4004 3197 n
4009 3192 n
4009 3184 n
4004 3179 n
3996 3179 n
3991 3184 n
4000 3188 m
4000 3947 n
3991 3943 m
3991 3951 n
3996 3956 n
4004 3956 n
4009 3951 n
4009 3943 n
4004 3938 n
3996 3938 n
3991 3943 n
4000 3947 m
4000 4000 n
3991 3996 m
3991 4004 n
3996 4009 n
4004 4009 n
4009 4004 n
4009 3996 n
4004 3991 n
3996 3991 n
3991 3996 n
4000 4000 m
4000 4000 n
3991 3996 m
3991 4004 n
3996 4009 n
4004 4009 n
4009 4004 n
4009 3996 n
4004 3991 n
3996 3991 n
3991 3996 n
4000 4000 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2044 604 n
2035 600 m
2035 608 n
2040 613 n
2048 613 n
2053 608 n
2053 600 n
2048 595 n
2040 595 n
2035 600 n
2044 604 m
1951 653 n
1942 649 m
1942 657 n
1947 662 n
1955 662 n
1960 657 n
1960 649 n
1955 644 n
1947 644 n
1942 649 n
1951 653 m
1744 712 n
1735 708 m
1735 716 n
1740 721 n
1748 721 n
1753 716 n
1753 708 n
1748 703 n
1740 703 n
1735 708 n
1744 712 m
1336 770 n
1327 766 m
1327 774 n
1332 779 n
1340 779 n
1345 774 n
1345 766 n
1340 761 n
1332 761 n
1327 766 n
1336 770 m
824 755 n
815 751 m
815 759 n
820 764 n
828 764 n
833 759 n
833 751 n
828 746 n
820 746 n
815 751 n
824 755 m
590 651 n
581 647 m
581 655 n
586 660 n
594 660 n
599 655 n
599 647 n
594 642 n
586 642 n
581 647 n
590 651 m
523 587 n
514 583 m
514 591 n
519 596 n
527 596 n
532 591 n
532 583 n
527 578 n
519 578 n
514 583 n
523 587 m
506 541 n
497 537 m
497 545 n
502 550 n
510 550 n
515 545 n
515 537 n
510 532 n
502 532 n
497 537 n
506 541 m
500 500 n
491 496 m
491 504 n
496 509 n
504 509 n
509 504 n
509 496 n
504 491 n
496 491 n
491 496 n
500 500 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
1858 604 n
1849 600 m
1849 608 n
1854 613 n
1862 613 n
1867 608 n
1867 600 n
1862 595 n
1854 595 n
1849 600 n
1858 604 m
1550 626 n
1541 622 m
1541 630 n
1546 635 n
1554 635 n
1559 630 n
1559 622 n
1554 617 n
1546 617 n
1541 622 n
1550 626 m
1037 630 n
1028 626 m
1028 634 n
1033 639 n
1041 639 n
1046 634 n
1046 626 n
1041 621 n
1033 621 n
1028 626 n
1037 630 m
659 570 n
650 566 m
650 574 n
655 579 n
663 579 n
668 574 n
668 566 n
663 561 n
655 561 n
650 566 n
659 570 m
542 540 n
533 536 m
533 544 n
538 549 n
546 549 n
551 544 n
551 536 n
546 531 n
538 531 n
533 536 n
542 540 m
511 521 n
502 517 m
502 525 n
507 530 n
515 530 n
520 525 n
520 517 n
515 512 n
507 512 n
502 517 n
511 521 m
500 500 n
491 496 m
491 504 n
496 509 n
504 509 n
509 504 n
509 496 n
504 491 n
496 491 n
491 496 n
500 500 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2479 604 n
2470 600 m
2470 608 n
2475 613 n
2483 613 n
2488 608 n
2488 600 n
2483 595 n
2475 595 n
2470 600 n
2479 604 m
2927 678 n
2918 674 m
2918 682 n
2923 687 n
2931 687 n
2936 682 n
2936 674 n
2931 669 n
2923 669 n
2918 674 n
2927 678 m
3642 872 n
3633 868 m
3633 876 n
3638 881 n
3646 881 n
3651 876 n
3651 868 n
3646 863 n
3638 863 n
3633 868 n
3642 872 m
3991 1293 n
3982 1289 m
3982 1297 n
3987 1302 n
3995 1302 n
4000 1297 n
4000 1289 n
3995 1284 n
3987 1284 n
3982 1289 n
3991 1293 m
4000 2479 n
3991 2475 m
3991 2483 n
3996 2488 n
4004 2488 n
4009 2483 n
4009 2475 n
4004 2470 n
3996 2470 n
3991 2475 n
4000 2479 m
4000 3694 n
3991 3690 m
3991 3698 n
3996 3703 n
4004 3703 n
4009 3698 n
4009 3690 n
4004 3685 n
3996 3685 n
3991 3690 n
4000 3694 m
4000 3997 n
3991 3993 m
3991 4001 n
3996 4006 n
4004 4006 n
4009 4001 n
4009 3993 n
4004 3988 n
3996 3988 n
3991 3993 n
4000 3997 m
4000 4000 n
3991 3996 m
3991 4004 n
3996 4009 n
4004 4009 n
4009 4004 n
4009 3996 n
4004 3991 n
3996 3991 n
3991 3996 n
4000 4000 m
4000 4000 n
3991 3996 m
3991 4004 n
3996 4009 n
4004 4009 n
4009 4004 n
4009 3996 n
4004 3991 n
3996 3991 n
3991 3996 n
4000 4000 m
4000 4000 n
3991 3996 m
3991 4004 n
3996 4009 n
4004 4009 n
4009 4004 n
4009 3996 n
4004 3991 n
3996 3991 n
3991 3996 n
4000 4000 m
4000 4000 n
3991 3996 m
3991 4004 n
3996 4009 n
4004 4009 n
4009 4004 n
4009 3996 n
4004 3991 n
3996 3991 n
3991 3996 n
4000 4000 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2115 604 n
2106 600 m
2106 608 n
2111 613 n
2119 613 n
2124 608 n
2124 600 n
2119 595 n
2111 595 n
2106 600 n
2115 604 m
2112 656 n
2103 652 m
2103 660 n
2108 665 n
2116 665 n
2121 660 n
2121 652 n
2116 647 n
2108 647 n
2103 652 n
2112 656 m
2106 717 n
2097 713 m
2097 721 n
2102 726 n
2110 726 n
2115 721 n
2115 713 n
2110 708 n
2102 708 n
2097 713 n
2106 717 m
2094 809 n
2085 805 m
2085 813 n
2090 818 n
2098 818 n
2103 813 n
2103 805 n
2098 800 n
2090 800 n
2085 805 n
2094 809 m
2070 971 n
2061 967 m
2061 975 n
2066 980 n
2074 980 n
2079 975 n
2079 967 n
2074 962 n
2066 962 n
2061 967 n
2070 971 m
2026 1238 n
2017 1234 m
2017 1242 n
2022 1247 n
2030 1247 n
2035 1242 n
2035 1234 n
2030 1229 n
2022 1229 n
2017 1234 n
2026 1238 m
1954 1492 n
1945 1488 m
1945 1496 n
1950 1501 n
1958 1501 n
1963 1496 n
1963 1488 n
1958 1483 n
1950 1483 n
1945 1488 n
1954 1492 m
1841 1785 n
1832 1781 m
1832 1789 n
1837 1794 n
1845 1794 n
1850 1789 n
1850 1781 n
1845 1776 n
1837 1776 n
1832 1781 n
1841 1785 m
1658 2124 n
1649 2120 m
1649 2128 n
1654 2133 n
1662 2133 n
1667 2128 n
1667 2120 n
1662 2115 n
1654 2115 n
1649 2120 n
1658 2124 m
1386 2376 n
1377 2372 m
1377 2380 n
1382 2385 n
1390 2385 n
1395 2380 n
1395 2372 n
1390 2367 n
1382 2367 n
1377 2372 n
1386 2376 m
1135 2792 n
1126 2788 m
1126 2796 n
1131 2801 n
1139 2801 n
1144 2796 n
1144 2788 n
1139 2783 n
1131 2783 n
1126 2788 n
1135 2792 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2114 604 n
2105 600 m
2105 608 n
2110 613 n
2118 613 n
2123 608 n
2123 600 n
2118 595 n
2110 595 n
2105 600 n
2114 604 m
2111 658 n
2102 654 m
2102 662 n
2107 667 n
2115 667 n
2120 662 n
2120 654 n
2115 649 n
2107 649 n
2102 654 n
2111 658 m
2106 741 n
2097 737 m
2097 745 n
2102 750 n
2110 750 n
2115 745 n
2115 737 n
2110 732 n
2102 732 n
2097 737 n
2106 741 m
2095 800 n
2086 796 m
2086 804 n
2091 809 n
2099 809 n
2104 804 n
2104 796 n
2099 791 n
2091 791 n
2086 796 n
2095 800 m
2072 988 n
2063 984 m
2063 992 n
2068 997 n
2076 997 n
2081 992 n
2081 984 n
2076 979 n
2068 979 n
2063 984 n
2072 988 m
2035 1147 n
2026 1143 m
2026 1151 n
2031 1156 n
2039 1156 n
2044 1151 n
2044 1143 n
2039 1138 n
2031 1138 n
2026 1143 n
2035 1147 m
1966 1494 n
1957 1490 m
1957 1498 n
1962 1503 n
1970 1503 n
1975 1498 n
1975 1490 n
1970 1485 n
1962 1485 n
1957 1490 n
1966 1494 m
1872 2135 n
1863 2131 m
1863 2139 n
1868 2144 n
1876 2144 n
1881 2139 n
1881 2131 n
1876 2126 n
1868 2126 n
1863 2131 n
1872 2135 m
1790 2990 n
1781 2986 m
1781 2994 n
1786 2999 n
1794 2999 n
1799 2994 n
1799 2986 n
1794 2981 n
1786 2981 n
1781 2986 n
1790 2990 m
2107 3577 n
2098 3573 m
2098 3581 n
2103 3586 n
2111 3586 n
2116 3581 n
2116 3573 n
2111 3568 n
2103 3568 n
2098 3573 n
2107 3577 m
3092 3956 n
3083 3952 m
3083 3960 n
3088 3965 n
3096 3965 n
3101 3960 n
3101 3952 n
3096 3947 n
3088 3947 n
3083 3952 n
3092 3956 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2115 604 n
2106 600 m
2106 608 n
2111 613 n
2119 613 n
2124 608 n
2124 600 n
2119 595 n
2111 595 n
2106 600 n
2115 604 m
2112 647 n
2103 643 m
2103 651 n
2108 656 n
2116 656 n
2121 651 n
2121 643 n
2116 638 n
2108 638 n
2103 643 n
2112 647 m
2107 708 n
2098 704 m
2098 712 n
2103 717 n
2111 717 n
2116 712 n
2116 704 n
2111 699 n
2103 699 n
2098 704 n
2107 708 m
2097 787 n
2088 783 m
2088 791 n
2093 796 n
2101 796 n
2106 791 n
2106 783 n
2101 778 n
2093 778 n
2088 783 n
2097 787 m
2077 923 n
2068 919 m
2068 927 n
2073 932 n
2081 932 n
2086 927 n
2086 919 n
2081 914 n
2073 914 n
2068 919 n
2077 923 m
2039 1151 n
2030 1147 m
2030 1155 n
2035 1160 n
2043 1160 n
2048 1155 n
2048 1147 n
2043 1142 n
2035 1142 n
2030 1147 n
2039 1151 m
1971 1463 n
1962 1459 m
1962 1467 n
1967 1472 n
1975 1472 n
1980 1467 n
1980 1459 n
1975 1454 n
1967 1454 n
1962 1459 n
1971 1463 m
1864 1757 n
1855 1753 m
1855 1761 n
1860 1766 n
1868 1766 n
1873 1761 n
1873 1753 n
1868 1748 n
1860 1748 n
1855 1753 n
1864 1757 m
1694 2252 n
1685 2248 m
1685 2256 n
1690 2261 n
1698 2261 n
1703 2256 n
1703 2248 n
1698 2243 n
1690 2243 n
1685 2248 n
1694 2252 m
1519 2620 n
1510 2616 m
1510 2624 n
1515 2629 n
1523 2629 n
1528 2624 n
1528 2616 n
1523 2611 n
1515 2611 n
1510 2616 n
1519 2620 m
1396 3002 n
1387 2998 m
1387 3006 n
1392 3011 n
1400 3011 n
1405 3006 n
1405 2998 n
1400 2993 n
1392 2993 n
1387 2998 n
1396 3002 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2114 604 n
2105 600 m
2105 608 n
2110 613 n
2118 613 n
2123 608 n
2123 600 n
2118 595 n
2110 595 n
2105 600 n
2114 604 m
2110 654 n
2101 650 m
2101 658 n
2106 663 n
2114 663 n
2119 658 n
2119 650 n
2114 645 n
2106 645 n
2101 650 n
2110 654 m
2103 723 n
2094 719 m
2094 727 n
2099 732 n
2107 732 n
2112 727 n
2112 719 n
2107 714 n
2099 714 n
2094 719 n
2103 723 m
2088 777 n
2079 773 m
2079 781 n
2084 786 n
2092 786 n
2097 781 n
2097 773 n
2092 768 n
2084 768 n
2079 773 n
2088 777 m
2056 890 n
2047 886 m
2047 894 n
2052 899 n
2060 899 n
2065 894 n
2065 886 n
2060 881 n
2052 881 n
2047 886 n
2056 890 m
1990 902 n
1981 898 m
1981 906 n
1986 911 n
1994 911 n
1999 906 n
1999 898 n
1994 893 n
1986 893 n
1981 898 n
1990 902 m
1841 1070 n
1832 1066 m
1832 1074 n
1837 1079 n
1845 1079 n
1850 1074 n
1850 1066 n
1845 1061 n
1837 1061 n
1832 1066 n
1841 1070 m
1540 1177 n
1531 1173 m
1531 1181 n
1536 1186 n
1544 1186 n
1549 1181 n
1549 1173 n
1544 1168 n
1536 1168 n
1531 1173 n
1540 1177 m
1059 1229 n
1050 1225 m
1050 1233 n
1055 1238 n
1063 1238 n
1068 1233 n
1068 1225 n
1063 1220 n
1055 1220 n
1050 1225 n
1059 1229 m
690 1065 n
681 1061 m
681 1069 n
686 1074 n
694 1074 n
699 1069 n
699 1061 n
694 1056 n
686 1056 n
681 1061 n
690 1065 m
556 891 n
547 887 m
547 895 n
552 900 n
560 900 n
565 895 n
565 887 n
560 882 n
552 882 n
547 887 n
556 891 m
500 500 n
491 496 m
491 504 n
496 509 n
504 509 n
509 504 n
509 496 n
504 491 n
496 491 n
491 496 n
500 500 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2115 604 n
2106 600 m
2106 608 n
2111 613 n
2119 613 n
2124 608 n
2124 600 n
2119 595 n
2111 595 n
2106 600 n
2115 604 m
2113 657 n
2104 653 m
2104 661 n
2109 666 n
2117 666 n
2122 661 n
2122 653 n
2117 648 n
2109 648 n
2104 653 n
2113 657 m
2109 739 n
2100 735 m
2100 743 n
2105 748 n
2113 748 n
2118 743 n
2118 735 n
2113 730 n
2105 730 n
2100 735 n
2109 739 m
2103 821 n
2094 817 m
2094 825 n
2099 830 n
2107 830 n
2112 825 n
2112 817 n
2107 812 n
2099 812 n
2094 817 n
2103 821 m
2093 921 n
2084 917 m
2084 925 n
2089 930 n
2097 930 n
2102 925 n
2102 917 n
2097 912 n
2089 912 n
2084 917 n
2093 921 m
2075 1097 n
2066 1093 m
2066 1101 n
2071 1106 n
2079 1106 n
2084 1101 n
2084 1093 n
2079 1088 n
2071 1088 n
2066 1093 n
2075 1097 m
2050 1371 n
2041 1367 m
2041 1375 n
2046 1380 n
2054 1380 n
2059 1375 n
2059 1367 n
2054 1362 n
2046 1362 n
2041 1367 n
2050 1371 m
2021 1857 n
2012 1853 m
2012 1861 n
2017 1866 n
2025 1866 n
2030 1861 n
2030 1853 n
2025 1848 n
2017 1848 n
2012 1853 n
2021 1857 m
2061 2405 n
2052 2401 m
2052 2409 n
2057 2414 n
2065 2414 n
2070 2409 n
2070 2401 n
2065 2396 n
2057 2396 n
2052 2401 n
2061 2405 m
2248 3141 n
2239 3137 m
2239 3145 n
2244 3150 n
2252 3150 n
2257 3145 n
2257 3137 n
2252 3132 n
2244 3132 n
2239 3137 n
2248 3141 m
2907 3689 n
2898 3685 m
2898 3693 n
2903 3698 n
2911 3698 n
2916 3693 n
2916 3685 n
2911 3680 n
2903 3680 n
2898 3685 n
2907 3689 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2112 604 n
2103 600 m
2103 608 n
2108 613 n
2116 613 n
2121 608 n
2121 600 n
2116 595 n
2108 595 n
2103 600 n
2112 604 m
2106 651 n
2097 647 m
2097 655 n
2102 660 n
2110 660 n
2115 655 n
2115 647 n
2110 642 n
2102 642 n
2097 647 n
2106 651 m
2093 729 n
2084 725 m
2084 733 n
2089 738 n
2097 738 n
2102 733 n
2102 725 n
2097 720 n
2089 720 n
2084 725 n
2093 729 m
2066 882 n
2057 878 m
2057 886 n
2062 891 n
2070 891 n
2075 886 n
2075 878 n
2070 873 n
2062 873 n
2057 878 n
2066 882 m
2010 1062 n
2001 1058 m
2001 1066 n
2006 1071 n
2014 1071 n
2019 1066 n
2019 1058 n
2014 1053 n
2006 1053 n
2001 1058 n
2010 1062 m
1898 1274 n
1889 1270 m
1889 1278 n
1894 1283 n
1902 1283 n
1907 1278 n
1907 1270 n
1902 1265 n
1894 1265 n
1889 1270 n
1898 1274 m
1678 1370 n
1669 1366 m
1669 1374 n
1674 1379 n
1682 1379 n
1687 1374 n
1687 1366 n
1682 1361 n
1674 1361 n
1669 1366 n
1678 1370 m
1284 1433 n
1275 1429 m
1275 1437 n
1280 1442 n
1288 1442 n
1293 1437 n
1293 1429 n
1288 1424 n
1280 1424 n
1275 1429 n
1284 1433 m
832 1373 n
823 1369 m
823 1377 n
828 1382 n
836 1382 n
841 1377 n
841 1369 n
836 1364 n
828 1364 n
823 1369 n
832 1373 m
610 1151 n
601 1147 m
601 1155 n
606 1160 n
614 1160 n
619 1155 n
619 1147 n
614 1142 n
606 1142 n
601 1147 n
610 1151 m
534 1042 n
525 1038 m
525 1046 n
530 1051 n
538 1051 n
543 1046 n
543 1038 n
538 1033 n
530 1033 n
525 1038 n
534 1042 m
500 500 n
491 496 m
491 504 n
496 509 n
504 509 n
509 504 n
509 496 n
504 491 n
496 491 n
491 496 n
500 500 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2117 604 n
2108 600 m
2108 608 n
2113 613 n
2121 613 n
2126 608 n
2126 600 n
2121 595 n
2113 595 n
2108 600 n
2117 604 m
2117 677 n
2108 673 m
2108 681 n
2113 686 n
2121 686 n
2126 681 n
2126 673 n
2121 668 n
2113 668 n
2108 673 n
2117 677 m
2119 763 n
2110 759 m
2110 767 n
2115 772 n
2123 772 n
2128 767 n
2128 759 n
2123 754 n
2115 754 n
2110 759 n
2119 763 m
2125 840 n
2116 836 m
2116 844 n
2121 849 n
2129 849 n
2134 844 n
2134 836 n
2129 831 n
2121 831 n
2116 836 n
2125 840 m
2142 997 n
2133 993 m
2133 1001 n
2138 1006 n
2146 1006 n
2151 1001 n
2151 993 n
2146 988 n
2138 988 n
2133 993 n
2142 997 m
2190 1168 n
2181 1164 m
2181 1172 n
2186 1177 n
2194 1177 n
2199 1172 n
2199 1164 n
2194 1159 n
2186 1159 n
2181 1164 n
2190 1168 m
2313 1518 n
2304 1514 m
2304 1522 n
2309 1527 n
2317 1527 n
2322 1522 n
2322 1514 n
2317 1509 n
2309 1509 n
2304 1514 n
2313 1518 m
2628 1846 n
2619 1842 m
2619 1850 n
2624 1855 n
2632 1855 n
2637 1850 n
2637 1842 n
2632 1837 n
2624 1837 n
2619 1842 n
2628 1846 m
3274 2544 n
3265 2540 m
3265 2548 n
3270 2553 n
3278 2553 n
3283 2548 n
3283 2540 n
3278 2535 n
3270 2535 n
3265 2540 n
3274 2544 m
3919 3539 n
3910 3535 m
3910 3543 n
3915 3548 n
3923 3548 n
3928 3543 n
3928 3535 n
3923 3530 n
3915 3530 n
3910 3535 n
3919 3539 m
4000 3987 n
3991 3983 m
3991 3991 n
3996 3996 n
4004 3996 n
4009 3991 n
4009 3983 n
4004 3978 n
3996 3978 n
3991 3983 n
4000 3987 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2119 604 n
2110 600 m
2110 608 n
2115 613 n
2123 613 n
2128 608 n
2128 600 n
2123 595 n
2115 595 n
2110 600 n
2119 604 m
2123 650 n
2114 646 m
2114 654 n
2119 659 n
2127 659 n
2132 654 n
2132 646 n
2127 641 n
2119 641 n
2114 646 n
2123 650 m
2131 724 n
2122 720 m
2122 728 n
2127 733 n
2135 733 n
2140 728 n
2140 720 n
2135 715 n
2127 715 n
2122 720 n
2131 724 m
2152 793 n
2143 789 m
2143 797 n
2148 802 n
2156 802 n
2161 797 n
2161 789 n
2156 784 n
2148 784 n
2143 789 n
2152 793 m
2202 867 n
2193 863 m
2193 871 n
2198 876 n
2206 876 n
2211 871 n
2211 863 n
2206 858 n
2198 858 n
2193 863 n
2202 867 m
2322 977 n
2313 973 m
2313 981 n
2318 986 n
2326 986 n
2331 981 n
2331 973 n
2326 968 n
2318 968 n
2313 973 n
2322 977 m
2599 1248 n
2590 1244 m
2590 1252 n
2595 1257 n
2603 1257 n
2608 1252 n
2608 1244 n
2603 1239 n
2595 1239 n
2590 1244 n
2599 1248 m
3179 1801 n
3170 1797 m
3170 1805 n
3175 1810 n
3183 1810 n
3188 1805 n
3188 1797 n
3183 1792 n
3175 1792 n
3170 1797 n
3179 1801 m
3863 2779 n
3854 2775 m
3854 2783 n
3859 2788 n
3867 2788 n
3872 2783 n
3872 2775 n
3867 2770 n
3859 2770 n
3854 2775 n
3863 2779 m
4000 3840 n
3991 3836 m
3991 3844 n
3996 3849 n
4004 3849 n
4009 3844 n
4009 3836 n
4004 3831 n
3996 3831 n
3991 3836 n
4000 3840 m
4000 3999 n
3991 3995 m
3991 4003 n
3996 4008 n
4004 4008 n
4009 4003 n
4009 3995 n
4004 3990 n
3996 3990 n
3991 3995 n
4000 3999 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2105 604 n
2096 600 m
2096 608 n
2101 613 n
2109 613 n
2114 608 n
2114 600 n
2109 595 n
2101 595 n
2096 600 n
2105 604 m
2090 670 n
2081 666 m
2081 674 n
2086 679 n
2094 679 n
2099 674 n
2099 666 n
2094 661 n
2086 661 n
2081 666 n
2090 670 m
2057 724 n
2048 720 m
2048 728 n
2053 733 n
2061 733 n
2066 728 n
2066 720 n
2061 715 n
2053 715 n
2048 720 n
2057 724 m
1982 831 n
1973 827 m
1973 835 n
1978 840 n
1986 840 n
1991 835 n
1991 827 n
1986 822 n
1978 822 n
1973 827 n
1982 831 m
1819 882 n
1810 878 m
1810 886 n
1815 891 n
1823 891 n
1828 886 n
1828 878 n
1823 873 n
1815 873 n
1810 878 n
1819 882 m
1485 940 n
1476 936 m
1476 944 n
1481 949 n
1489 949 n
1494 944 n
1494 936 n
1489 931 n
1481 931 n
1476 936 n
1485 940 m
973 972 n
964 968 m
964 976 n
969 981 n
977 981 n
982 976 n
982 968 n
977 963 n
969 963 n
964 968 n
973 972 m
642 805 n
633 801 m
633 809 n
638 814 n
646 814 n
651 809 n
651 801 n
646 796 n
638 796 n
633 801 n
642 805 m
539 690 n
530 686 m
530 694 n
535 699 n
543 699 n
548 694 n
548 686 n
543 681 n
535 681 n
530 686 n
539 690 m
510 600 n
501 596 m
501 604 n
506 609 n
514 609 n
519 604 n
519 596 n
514 591 n
506 591 n
501 596 n
510 600 m
500 500 n
491 496 m
491 504 n
496 509 n
504 509 n
509 504 n
509 496 n
504 491 n
496 491 n
491 496 n
500 500 m
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2114 604 n
2105 600 m
2105 608 n
2110 613 n
2118 613 n
2123 608 n
2123 600 n
2118 595 n
2110 595 n
2105 600 n
2114 604 m
2111 653 n
2102 649 m
2102 657 n
2107 662 n
2115 662 n
2120 657 n
2120 649 n
2115 644 n
2107 644 n
2102 649 n
2111 653 m
2104 712 n
2095 708 m
2095 716 n
2100 721 n
2108 721 n
2113 716 n
2113 708 n
2108 703 n
2100 703 n
2095 708 n
2104 712 m
2090 805 n
2081 801 m
2081 809 n
2086 814 n
2094 814 n
2099 809 n
2099 801 n
2094 796 n
2086 796 n
2081 801 n
2090 805 m
2061 956 n
2052 952 m
2052 960 n
2057 965 n
2065 965 n
2070 960 n
2070 952 n
2065 947 n
2057 947 n
2052 952 n
2061 956 m
2004 1139 n
1995 1135 m
1995 1143 n
2000 1148 n
2008 1148 n
2013 1143 n
2013 1135 n
2008 1130 n
2000 1130 n
1995 1135 n
2004 1139 m
1892 1415 n
1883 1411 m
1883 1419 n
1888 1424 n
1896 1424 n
1901 1419 n
1901 1411 n
1896 1406 n
1888 1406 n
1883 1411 n
1892 1415 m
1692 1746 n
1683 1742 m
1683 1750 n
1688 1755 n
1696 1755 n
1701 1750 n
1701 1742 n
1696 1737 n
1688 1737 n
1683 1742 n
1692 1746 m
1381 2082 n
1372 2078 m
1372 2086 n
1377 2091 n
1385 2091 n
1390 2086 n
1390 2078 n
1385 2073 n
1377 2073 n
1372 2078 n
1381 2082 m
1037 2128 n
1028 2124 m
1028 2132 n
1033 2137 n
1041 2137 n
1046 2132 n
1046 2124 n
1041 2119 n
1033 2119 n
1028 2124 n
1037 2128 m
777 2164 n
768 2160 m
768 2168 n
773 2173 n
781 2173 n
786 2168 n
786 2160 n
781 2155 n
773 2155 n
768 2160 n
777 2164 m
639 2187 n
630 2183 m
630 2191 n
635 2196 n
643 2196 n
648 2191 n
648 2183 n
643 2178 n
635 2178 n
630 2183 n
639 2187 m
570 2182 n
561 2178 m
561 2186 n
566 2191 n
574 2191 n
579 2186 n
579 2178 n
574 2173 n
566 2173 n
561 2178 n
570 2182 m
535 2183 n
526 2179 m
526 2187 n
531 2192 n
539 2192 n
544 2187 n
544 2179 n
539 2174 n
531 2174 n
526 2179 n
535 2183 m
518 2173 n
509 2169 m
509 2177 n
514 2182 n
522 2182 n
527 2177 n
527 2169 n
522 2164 n
514 2164 n
509 2169 n
518 2173 m
30 setlinewidth
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2114 604 n
2105 600 m
2105 608 n
2110 613 n
2118 613 n
2123 608 n
2123 600 n
2118 595 n
2110 595 n
2105 600 n
2114 604 m
2111 646 n
2102 642 m
2102 650 n
2107 655 n
2115 655 n
2120 650 n
2120 642 n
2115 637 n
2107 637 n
2102 642 n
2111 646 m
2104 705 n
2095 701 m
2095 709 n
2100 714 n
2108 714 n
2113 709 n
2113 701 n
2108 696 n
2100 696 n
2095 701 n
2104 705 m
2090 799 n
2081 795 m
2081 803 n
2086 808 n
2094 808 n
2099 803 n
2099 795 n
2094 790 n
2086 790 n
2081 795 n
2090 799 m
2062 911 n
2053 907 m
2053 915 n
2058 920 n
2066 920 n
2071 915 n
2071 907 n
2066 902 n
2058 902 n
2053 907 n
2062 911 m
2003 1085 n
1994 1081 m
1994 1089 n
1999 1094 n
2007 1094 n
2012 1089 n
2012 1081 n
2007 1076 n
1999 1076 n
1994 1081 n
2003 1085 m
1887 1336 n
1878 1332 m
1878 1340 n
1883 1345 n
1891 1345 n
1896 1340 n
1896 1332 n
1891 1327 n
1883 1327 n
1878 1332 n
1887 1336 m
1668 1603 n
1659 1599 m
1659 1607 n
1664 1612 n
1672 1612 n
1677 1607 n
1677 1599 n
1672 1594 n
1664 1594 n
1659 1599 n
1668 1603 m
1305 1854 n
1296 1850 m
1296 1858 n
1301 1863 n
1309 1863 n
1314 1858 n
1314 1850 n
1309 1845 n
1301 1845 n
1296 1850 n
1305 1854 m
923 1964 n
914 1960 m
914 1968 n
919 1973 n
927 1973 n
932 1968 n
932 1960 n
927 1955 n
919 1955 n
914 1960 n
923 1964 m
695 1843 n
686 1839 m
686 1847 n
691 1852 n
699 1852 n
704 1847 n
704 1839 n
699 1834 n
691 1834 n
686 1839 n
695 1843 m
580 1704 n
571 1700 m
571 1708 n
576 1713 n
584 1713 n
589 1708 n
589 1700 n
584 1695 n
576 1695 n
571 1700 n
580 1704 m
532 1527 n
523 1523 m
523 1531 n
528 1536 n
536 1536 n
541 1531 n
541 1523 n
536 1518 n
528 1518 n
523 1523 n
532 1527 m
512 1246 n
503 1242 m
503 1250 n
508 1255 n
516 1255 n
521 1250 n
521 1242 n
516 1237 n
508 1237 n
503 1242 n
512 1246 m
500 500 n
491 496 m
491 504 n
496 509 n
504 509 n
509 504 n
509 496 n
504 491 n
496 491 n
491 496 n
500 500 m
10 setlinewidth
2117 500 m
2108 496 m
2108 504 n
2113 509 n
2121 509 n
2126 504 n
2126 496 n
2121 491 n
2113 491 n
2108 496 n
2117 500 m
2114 604 n
2105 600 m
2105 608 n
2110 613 n
2118 613 n
2123 608 n
2123 600 n
2118 595 n
2110 595 n
2105 600 n
2114 604 m
2111 642 n
2102 638 m
2102 646 n
2107 651 n
2115 651 n
2120 646 n
2120 638 n
2115 633 n
2107 633 n
2102 638 n
2111 642 m
2104 699 n
2095 695 m
2095 703 n
2100 708 n
2108 708 n
2113 703 n
2113 695 n
2108 690 n
2100 690 n
2095 695 n
2104 699 m
2090 792 n
2081 788 m
2081 796 n
2086 801 n
2094 801 n
2099 796 n
2099 788 n
2094 783 n
2086 783 n
2081 788 n
2090 792 m
2060 940 n
2051 936 m
2051 944 n
2056 949 n
2064 949 n
2069 944 n
2069 936 n
2064 931 n
2056 931 n
2051 936 n
2060 940 m
1999 1118 n
1990 1114 m
1990 1122 n
1995 1127 n
2003 1127 n
2008 1122 n
2008 1114 n
2003 1109 n
1995 1109 n
1990 1114 n
1999 1118 m
1879 1328 n
1870 1324 m
1870 1332 n
1875 1337 n
1883 1337 n
1888 1332 n
1888 1324 n
1883 1319 n
1875 1319 n
1870 1324 n
1879 1328 m
1649 1564 n
1640 1560 m
1640 1568 n
1645 1573 n
1653 1573 n
1658 1568 n
1658 1560 n
1653 1555 n
1645 1555 n
1640 1560 n
1649 1564 m
1266 1737 n
1257 1733 m
1257 1741 n
1262 1746 n
1270 1746 n
1275 1741 n
1275 1733 n
1270 1728 n
1262 1728 n
1257 1733 n
1266 1737 m
856 1703 n
847 1699 m
847 1707 n
852 1712 n
860 1712 n
865 1707 n
865 1699 n
860 1694 n
852 1694 n
847 1699 n
856 1703 m
634 1536 n
625 1532 m
625 1540 n
630 1545 n
638 1545 n
643 1540 n
643 1532 n
638 1527 n
630 1527 n
625 1532 n
634 1536 m
548 1314 n
539 1310 m
539 1318 n
544 1323 n
552 1323 n
557 1318 n
557 1310 n
552 1305 n
544 1305 n
539 1310 n
548 1314 m
516 1111 n
507 1107 m
507 1115 n
512 1120 n
520 1120 n
525 1115 n
525 1107 n
520 1102 n
512 1102 n
507 1107 n
516 1111 m
500 500 n
491 496 m
491 504 n
496 509 n
504 509 n
509 504 n
509 496 n
504 491 n
496 491 n
491 496 n
500 500 m
2368 1814 m
2429 1848 n
2428 1778 n
2831 2489 m
2895 2516 n
2886 2446 n
3492 3313 m
3558 3337 n
3545 3268 n
2198 2172 m
2250 2219 n
2265 2151 n
2577 2906 m
2640 2935 n
2634 2866 n
3298 3634 m
3367 3639 n
3337 3576 n
2907 1182 m
2977 1181 n
2942 1121 n
3531 1648 m
3599 1665 n
3580 1598 n
3916 2522 m
3956 2580 n
3986 2517 n
1595 698 m
1540 741 n
1605 767 n
1142 729 m
1080 763 n
1140 799 n
1762 576 m
1704 615 n
1767 646 n
1354 592 m
1293 628 n
1354 662 n
913 574 m
848 600 n
902 644 n
2638 666 m
2703 641 n
2649 597 n
3217 793 m
3284 775 n
3235 726 n
3751 1058 m
3816 1083 n
3805 1014 n
3960 1826 m
3996 1886 n
1747 1884 m
1749 1954 n
1809 1918 n
1543 2183 m
1522 2250 n
1590 2234 n
1262 2514 m
1260 2584 n
1322 2550 n
1802 2499 m
1831 2562 n
1872 2505 n
1889 3247 m
1948 3284 n
1950 3214 n
2530 3777 m
2600 3767 n
2556 3712 n
1765 1936 m
1779 2004 n
1832 1958 n
1601 2366 m
1607 2436 n
1664 2396 n
1443 2743 m
1458 2811 n
1509 2764 n
1736 1070 m
1690 1123 n
1759 1136 n
1356 1161 m
1299 1203 n
1364 1231 n
944 1140 m
874 1147 n
916 1204 n
2002 2073 m
2041 2131 n
2071 2068 n
2105 2723 m
2154 2773 n
2173 2705 n
2509 3403 m
2578 3415 n
2553 3349 n
1535 1357 m
1481 1401 n
1547 1426 n
1123 1376 m
1058 1403 n
1113 1446 n
789 1280 m
721 1262 n
739 1330 n
2884 2174 m
2951 2195 n
2935 2126 n
3534 3010 m
3597 3041 n
3593 2972 n
2821 1508 m
2889 1525 n
2870 1458 n
3458 2261 m
3521 2290 n
3515 2221 n
1706 866 m
1652 911 n
1718 935 n
1287 917 m
1229 956 n
1292 987 n
878 885 m
808 889 n
846 947 n
1552 1846 m
1537 1914 n
1603 1893 n
1264 2063 m
1209 2105 n
1274 2132 n
963 2103 m
907 2146 n
972 2173 n
762 2131 m
708 2175 n
774 2200 n
20 setlinewidth
1516 1665 m
1487 1729 n
1556 1723 n
1163 1859 m
1114 1909 n
1182 1926 n
879 1901 m
809 1904 n
846 1963 n
10 setlinewidth
1498 1593 m
1457 1650 n
1527 1657 n
1124 1690 m
1061 1720 n
1119 1760 n
815 1628 m
745 1620 n
773 1684 n
/solid f
4000 500 500 500 l
4000 4000 n
500 4000 n
500 500 n
1 1 m
% My added Text
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
%%%
newpath
/Helvetica findfont
200 scalefont
setfont
gsave
0 rotate
2200 -30 m
(temperature) CS
(temperature) show
grestore
%%%
newpath
/Times-Italic findfont
200 scalefont
setfont
gsave
0 rotate
2900 -30 m
(T) CS
(T) show
grestore
%%%
newpath
/Helvetica findfont
200 scalefont
setfont
gsave
0 rotate
510 250 m
(0) CS
(0) show
grestore
%%%
newpath
/Times-Italic findfont
200 scalefont
setfont
gsave
0 rotate
2100 250 m
(T) CS
(T) show
grestore
%%%
newpath
/Times-Italic findfont
170 scalefont
setfont
gsave
0 rotate
2180 220 m
(c) CS
(c) show
grestore
%%%
newpath
/Symbol findfont
250 scalefont
setfont
gsave
0 rotate
4000 250 m
(\645) CS
(\645) show
grestore
%%%
newpath
/Helvetica findfont
200 scalefont
setfont
gsave
0 rotate
350 420 m
(0) CS
(0) show
grestore
%%%
newpath
/Symbol findfont
200 scalefont
setfont
gsave
0 rotate
320 2130 m
(s) CS
(s) show
grestore
%%%
newpath
/Times-Italic findfont
170 scalefont
setfont
gsave
0 rotate
410 2090 m
(c) CS
(c) show
grestore
%%%
newpath
/Symbol findfont
250 scalefont
setfont
gsave
0 rotate
320 3920 m
(\645) CS
(\645) show
grestore
%%%
newpath
/Helvetica findfont
200 scalefont
setfont
gsave
80 2100 m
90 rotate
(randomness) CS
(randomness) show
grestore
%%%
newpath
/Symbol findfont
200 scalefont
setfont
gsave
80 2850 m
90 rotate
(s) CS
(s) show
grestore
%%%
newpath
/Helvetica findfont
200 scalefont
setfont
gsave
2300 -650 m
0 rotate
(Figure 1) CS
(Figure 1) show
grestore
%%%
e
%%Trailer
EndPSPlot
%
% END OF FIGURE 1
%
%FIGURE 2
% ------ CUT HERE --------
%!
%%Creator: leah:bwr(Bruce W Roberts,520 Clark,607-255-6071,   -   -)
%%Title: Unix plot file
%%CreationDate: Thu Apr  1 13:58:14 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: /disks/hobo/vp6/snichols/rel3.0/transcript/lib/RCS/psplot.pro,v
%%3.0 1991/06/17 17:08:31 snichols Exp $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 10 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
%%%0 0 4096 4096 s
-700 -1000 4096 4096 s
/shortdashed f
/solid f
659 786 m
818 786 n
977 787 n
1136 788 n
1295 784 n
1455 749 n
1614 676 n
1773 632 n
1932 630 n
2091 700 n
2250 846 n
2409 1019 n
2568 1216 n
2727 1451 n
2886 1749 n
3045 2085 n
3205 2428 n
3364 2751 n
3523 3065 n
3682 3372 n
3841 3676 n
4000 3979 n
/shortdashed f
659 849 m
1773 849 n
2011 555 m
2886 1382 n
3205 2301 m
3682 3204 n
3761 3354 n
/solid f
/solid f
4000 500 500 500 l
4000 4000 n
500 4000 n
500 500 n
818 550 818 500 l
818 4000 818 3950 l
1136 550 1136 500 l
1136 4000 1136 3950 l
1455 550 1455 500 l
1455 4000 1455 3950 l
1773 550 1773 500 l
1773 4000 1773 3950 l
2091 650 2091 500 l
2091 4000 2091 3850 l
2409 550 2409 500 l
2409 4000 2409 3950 l
2727 550 2727 500 l
2727 4000 2727 3950 l
3045 550 3045 500 l
3045 4000 3045 3950 l
3364 550 3364 500 l
3364 4000 3364 3950 l
3682 650 3682 500 l
3682 4000 3682 3850 l
550 651 500 651 l
4000 651 3950 651 l
550 739 500 739 l
4000 739 3950 739 l
550 801 500 801 l
4000 801 3950 801 l
550 849 500 849 l
4000 849 3950 849 l
550 889 500 889 l
4000 889 3950 889 l
550 923 500 923 l
4000 923 3950 923 l
550 952 500 952 l
4000 952 3950 952 l
550 977 500 977 l
4000 977 3950 977 l
650 1000 500 1000 l
4000 1000 3850 1000 l
550 1151 500 1151 l
4000 1151 3950 1151 l
550 1239 500 1239 l
4000 1239 3950 1239 l
550 1301 500 1301 l
4000 1301 3950 1301 l
550 1349 500 1349 l
4000 1349 3950 1349 l
550 1389 500 1389 l
4000 1389 3950 1389 l
550 1423 500 1423 l
4000 1423 3950 1423 l
550 1452 500 1452 l
4000 1452 3950 1452 l
550 1477 500 1477 l
4000 1477 3950 1477 l
650 1500 500 1500 l
4000 1500 3850 1500 l
550 1651 500 1651 l
4000 1651 3950 1651 l
550 1739 500 1739 l
4000 1739 3950 1739 l
550 1801 500 1801 l
4000 1801 3950 1801 l
550 1849 500 1849 l
4000 1849 3950 1849 l
550 1889 500 1889 l
4000 1889 3950 1889 l
550 1923 500 1923 l
4000 1923 3950 1923 l
550 1952 500 1952 l
4000 1952 3950 1952 l
550 1977 500 1977 l
4000 1977 3950 1977 l
650 2000 500 2000 l
4000 2000 3850 2000 l
550 2151 500 2151 l
4000 2151 3950 2151 l
550 2239 500 2239 l
4000 2239 3950 2239 l
550 2301 500 2301 l
4000 2301 3950 2301 l
550 2349 500 2349 l
4000 2349 3950 2349 l
550 2389 500 2389 l
4000 2389 3950 2389 l
550 2423 500 2423 l
4000 2423 3950 2423 l
550 2452 500 2452 l
4000 2452 3950 2452 l
550 2477 500 2477 l
4000 2477 3950 2477 l
650 2500 500 2500 l
4000 2500 3850 2500 l
550 2651 500 2651 l
4000 2651 3950 2651 l
550 2739 500 2739 l
4000 2739 3950 2739 l
550 2801 500 2801 l
4000 2801 3950 2801 l
550 2849 500 2849 l
4000 2849 3950 2849 l
550 2889 500 2889 l
4000 2889 3950 2889 l
550 2923 500 2923 l
4000 2923 3950 2923 l
550 2952 500 2952 l
4000 2952 3950 2952 l
550 2977 500 2977 l
4000 2977 3950 2977 l
650 3000 500 3000 l
4000 3000 3850 3000 l
550 3151 500 3151 l
4000 3151 3950 3151 l
550 3239 500 3239 l
4000 3239 3950 3239 l
550 3301 500 3301 l
4000 3301 3950 3301 l
550 3349 500 3349 l
4000 3349 3950 3349 l
550 3389 500 3389 l
4000 3389 3950 3389 l
550 3423 500 3423 l
4000 3423 3950 3423 l
550 3452 500 3452 l
4000 3452 3950 3452 l
550 3477 500 3477 l
4000 3477 3950 3477 l
650 3500 500 3500 l
4000 3500 3850 3500 l
550 3651 500 3651 l
4000 3651 3950 3651 l
550 3739 500 3739 l
4000 3739 3950 3739 l
550 3801 500 3801 l
4000 3801 3950 3801 l
550 3849 500 3849 l
4000 3849 3950 3849 l
550 3889 500 3889 l
4000 3889 3950 3889 l
550 3923 500 3923 l
4000 3923 3950 3923 l
550 3952 500 3952 l
4000 3952 3950 3952 l
550 3977 500 3977 l
4000 3977 3950 3977 l
509 320 m
495 369 m
482 365 n
473 351 n
468 329 n
468 316 n
473 293 n
482 280 n
495 275 n
504 275 n
518 280 n
527 293 n
531 316 n
531 329 n
527 351 n
518 365 n
504 369 n
495 369 n
495 369 m
486 365 n
482 360 n
477 351 n
473 329 n
473 316 n
477 293 n
482 284 n
486 280 n
495 275 n
504 275 m
513 280 n
518 284 n
522 293 n
527 316 n
527 329 n
522 351 n
518 360 n
513 365 n
504 369 n
2021 351 m
2030 356 n
2044 369 n
2044 275 n
2039 365 m
2039 275 n
2021 275 m
2061 275 n
2138 320 m
2124 369 m
2111 365 n
2102 351 n
2097 329 n
2097 316 n
2102 293 n
2111 280 n
2124 275 n
2133 275 n
2147 280 n
2156 293 n
2160 316 n
2160 329 n
2156 351 n
2147 365 n
2133 369 n
2124 369 n
2124 369 m
2115 365 n
2111 360 n
2106 351 n
2102 329 n
2102 316 n
2106 293 n
2111 284 n
2115 280 n
2124 275 n
2133 275 m
2142 280 n
2147 284 n
2151 293 n
2156 316 n
2156 329 n
2151 351 n
2147 360 n
2142 365 n
2133 369 n
3610 351 m
3615 347 n
3610 342 n
3606 347 n
3606 351 n
3610 360 n
3615 365 n
3628 369 n
3646 369 n
3659 365 n
3664 360 n
3668 351 n
3668 342 n
3664 333 n
3650 324 n
3628 316 n
3619 311 n
3610 302 n
3606 289 n
3606 275 n
3646 369 m
3655 365 n
3659 360 n
3664 351 n
3664 342 n
3659 333 n
3646 324 n
3628 316 n
3606 284 m
3610 289 n
3619 289 n
3642 280 n
3655 280 n
3664 284 n
3668 289 n
3619 289 m
3642 275 n
3659 275 n
3664 280 n
3668 289 n
3668 298 n
3736 320 m
3722 369 m
3709 365 n
3700 351 n
3695 329 n
3695 316 n
3700 293 n
3709 280 n
3722 275 n
3731 275 n
3745 280 n
3754 293 n
3758 316 n
3758 329 n
3754 351 n
3745 365 n
3731 369 n
3722 369 n
3722 369 m
3713 365 n
3709 360 n
3704 351 n
3700 329 n
3700 316 n
3704 293 n
3709 284 n
3713 280 n
3722 275 n
3731 275 m
3740 280 n
3745 284 n
3749 293 n
3754 316 n
3754 329 n
3749 351 n
3745 360 n
3740 365 n
3731 369 n
143 531 m
152 536 n
166 549 n
166 455 n
161 545 m
161 455 n
143 455 m
183 455 n
260 500 m
246 549 m
233 545 n
224 531 n
219 509 n
219 496 n
224 473 n
233 460 n
246 455 n
255 455 n
269 460 n
278 473 n
282 496 n
282 509 n
278 531 n
269 545 n
255 549 n
246 549 n
246 549 m
237 545 n
233 540 n
228 531 n
224 509 n
224 496 n
228 473 n
233 464 n
237 460 n
246 455 n
255 455 m
264 460 n
269 464 n
273 473 n
278 496 n
278 509 n
273 531 n
269 540 n
264 545 n
255 549 n
350 500 m
314 551 m
368 551 n
416 554 m
398 575 m
404 578 n
413 587 n
413 524 n
410 584 m
410 524 n
398 524 m
425 524 n
215 1031 m
224 1036 n
238 1049 n
238 955 n
233 1045 m
233 955 n
215 955 m
255 955 n
332 1000 m
318 1049 m
305 1045 n
296 1031 n
291 1009 n
291 996 n
296 973 n
305 960 n
318 955 n
327 955 n
341 960 n
350 973 n
354 996 n
354 1009 n
350 1031 n
341 1045 n
327 1049 n
318 1049 n
318 1049 m
309 1045 n
305 1040 n
300 1031 n
296 1009 n
296 996 n
300 973 n
305 964 n
309 960 n
318 955 n
327 955 m
336 960 n
341 964 n
345 973 n
350 996 n
350 1009 n
345 1031 n
341 1040 n
336 1045 n
327 1049 n
422 1000 m
401 1087 m
392 1084 n
386 1075 n
383 1060 n
383 1051 n
386 1036 n
392 1027 n
401 1024 n
407 1024 n
416 1027 n
422 1036 n
425 1051 n
425 1060 n
422 1075 n
416 1084 n
407 1087 n
401 1087 n
401 1087 m
395 1084 n
392 1081 n
389 1075 n
386 1060 n
386 1051 n
389 1036 n
392 1030 n
395 1027 n
401 1024 n
407 1024 m
413 1027 n
416 1030 n
419 1036 n
422 1051 n
422 1060 n
419 1075 n
416 1081 n
413 1084 n
407 1087 n
218 1531 m
227 1536 n
241 1549 n
241 1455 n
236 1545 m
236 1455 n
218 1455 m
258 1455 n
335 1500 m
321 1549 m
308 1545 n
299 1531 n
294 1509 n
294 1496 n
299 1473 n
308 1460 n
321 1455 n
330 1455 n
344 1460 n
353 1473 n
357 1496 n
357 1509 n
353 1531 n
344 1545 n
330 1549 n
321 1549 n
321 1549 m
312 1545 n
308 1540 n
303 1531 n
299 1509 n
299 1496 n
303 1473 n
308 1464 n
312 1460 n
321 1455 n
330 1455 m
339 1460 n
344 1464 n
348 1473 n
353 1496 n
353 1509 n
348 1531 n
344 1540 n
339 1545 n
330 1549 n
425 1500 m
395 1575 m
401 1578 n
410 1587 n
410 1524 n
407 1584 m
407 1524 n
395 1524 m
422 1524 n
215 2031 m
224 2036 n
238 2049 n
238 1955 n
233 2045 m
233 1955 n
215 1955 m
255 1955 n
332 2000 m
318 2049 m
305 2045 n
296 2031 n
291 2009 n
291 1996 n
296 1973 n
305 1960 n
318 1955 n
327 1955 n
341 1960 n
350 1973 n
354 1996 n
354 2009 n
350 2031 n
341 2045 n
327 2049 n
318 2049 n
318 2049 m
309 2045 n
305 2040 n
300 2031 n
296 2009 n
296 1996 n
300 1973 n
305 1964 n
309 1960 n
318 1955 n
327 1955 m
336 1960 n
341 1964 n
345 1973 n
350 1996 n
350 2009 n
345 2031 n
341 2040 n
336 2045 n
327 2049 n
422 2000 m
386 2075 m
389 2072 n
386 2069 n
383 2072 n
383 2075 n
386 2081 n
389 2084 n
398 2087 n
410 2087 n
419 2084 n
422 2081 n
425 2075 n
425 2069 n
422 2063 n
413 2057 n
398 2051 n
392 2048 n
386 2042 n
383 2033 n
383 2024 n
410 2087 m
416 2084 n
419 2081 n
422 2075 n
422 2069 n
419 2063 n
410 2057 n
398 2051 n
383 2030 m
386 2033 n
392 2033 n
407 2027 n
416 2027 n
422 2030 n
425 2033 n
392 2033 m
407 2024 n
419 2024 n
422 2027 n
425 2033 n
425 2039 n
215 2531 m
224 2536 n
238 2549 n
238 2455 n
233 2545 m
233 2455 n
215 2455 m
255 2455 n
332 2500 m
318 2549 m
305 2545 n
296 2531 n
291 2509 n
291 2496 n
296 2473 n
305 2460 n
318 2455 n
327 2455 n
341 2460 n
350 2473 n
354 2496 n
354 2509 n
350 2531 n
341 2545 n
327 2549 n
318 2549 n
318 2549 m
309 2545 n
305 2540 n
300 2531 n
296 2509 n
296 2496 n
300 2473 n
305 2464 n
309 2460 n
318 2455 n
327 2455 m
336 2460 n
341 2464 n
345 2473 n
350 2496 n
350 2509 n
345 2531 n
341 2540 n
336 2545 n
327 2549 n
422 2500 m
386 2575 m
389 2572 n
386 2569 n
383 2572 n
383 2575 n
386 2581 n
389 2584 n
398 2587 n
410 2587 n
419 2584 n
422 2578 n
422 2569 n
419 2563 n
410 2560 n
401 2560 n
410 2587 m
416 2584 n
419 2578 n
419 2569 n
416 2563 n
410 2560 n
410 2560 m
416 2557 n
422 2551 n
425 2545 n
425 2536 n
422 2530 n
419 2527 n
410 2524 n
398 2524 n
389 2527 n
386 2530 n
383 2536 n
383 2539 n
386 2542 n
389 2539 n
386 2536 n
419 2554 m
422 2545 n
422 2536 n
419 2530 n
416 2527 n
410 2524 n
212 3031 m
221 3036 n
235 3049 n
235 2955 n
230 3045 m
230 2955 n
212 2955 m
252 2955 n
329 3000 m
315 3049 m
302 3045 n
293 3031 n
288 3009 n
288 2996 n
293 2973 n
302 2960 n
315 2955 n
324 2955 n
338 2960 n
347 2973 n
351 2996 n
351 3009 n
347 3031 n
338 3045 n
324 3049 n
315 3049 n
315 3049 m
306 3045 n
302 3040 n
297 3031 n
293 3009 n
293 2996 n
297 2973 n
302 2964 n
306 2960 n
315 2955 n
324 2955 m
333 2960 n
338 2964 n
342 2973 n
347 2996 n
347 3009 n
342 3031 n
338 3040 n
333 3045 n
324 3049 n
419 3000 m
407 3081 m
407 3024 n
410 3087 m
410 3024 n
410 3087 m
377 3042 n
425 3042 n
398 3024 m
419 3024 n
215 3531 m
224 3536 n
238 3549 n
238 3455 n
233 3545 m
233 3455 n
215 3455 m
255 3455 n
332 3500 m
318 3549 m
305 3545 n
296 3531 n
291 3509 n
291 3496 n
296 3473 n
305 3460 n
318 3455 n
327 3455 n
341 3460 n
350 3473 n
354 3496 n
354 3509 n
350 3531 n
341 3545 n
327 3549 n
318 3549 n
318 3549 m
309 3545 n
305 3540 n
300 3531 n
296 3509 n
296 3496 n
300 3473 n
305 3464 n
309 3460 n
318 3455 n
327 3455 m
336 3460 n
341 3464 n
345 3473 n
350 3496 n
350 3509 n
345 3531 n
341 3540 n
336 3545 n
327 3549 n
422 3500 m
389 3587 m
383 3557 n
383 3557 m
389 3563 n
398 3566 n
407 3566 n
416 3563 n
422 3557 n
425 3548 n
425 3542 n
422 3533 n
416 3527 n
407 3524 n
398 3524 n
389 3527 n
386 3530 n
383 3536 n
383 3539 n
386 3542 n
389 3539 n
386 3536 n
407 3566 m
413 3563 n
419 3557 n
422 3548 n
422 3542 n
419 3533 n
413 3527 n
407 3524 n
389 3587 m
419 3587 n
389 3584 m
404 3584 n
419 3587 n
215 4031 m
224 4036 n
238 4049 n
238 3955 n
233 4045 m
233 3955 n
215 3955 m
255 3955 n
332 4000 m
318 4049 m
305 4045 n
296 4031 n
291 4009 n
291 3996 n
296 3973 n
305 3960 n
318 3955 n
327 3955 n
341 3960 n
350 3973 n
354 3996 n
354 4009 n
350 4031 n
341 4045 n
327 4049 n
318 4049 n
318 4049 m
309 4045 n
305 4040 n
300 4031 n
296 4009 n
296 3996 n
300 3973 n
305 3964 n
309 3960 n
318 3955 n
327 3955 m
336 3960 n
341 3964 n
345 3973 n
350 3996 n
350 4009 n
345 4031 n
341 4040 n
336 4045 n
327 4049 n
422 4000 m
419 4078 m
416 4075 n
419 4072 n
422 4075 n
422 4078 n
419 4084 n
413 4087 n
404 4087 n
395 4084 n
389 4078 n
386 4072 n
383 4060 n
383 4042 n
386 4033 n
392 4027 n
401 4024 n
407 4024 n
416 4027 n
422 4033 n
425 4042 n
425 4045 n
422 4054 n
416 4060 n
407 4063 n
404 4063 n
395 4060 n
389 4054 n
386 4045 n
404 4087 m
398 4084 n
392 4078 n
389 4072 n
386 4060 n
386 4042 n
389 4033 n
395 4027 n
401 4024 n
407 4024 m
413 4027 n
419 4033 n
422 4042 n
422 4045 n
419 4054 n
413 4060 n
407 4063 n
1495 189 m
1495 95 n
1499 189 m
1499 95 n
1481 189 m
1513 189 n
1481 95 m
1548 95 n
1548 122 n
1544 95 n
1607 140 m
1593 158 m
1580 153 n
1571 144 n
1566 131 n
1566 122 n
1571 109 n
1580 100 n
1593 95 n
1602 95 n
1616 100 n
1625 109 n
1629 122 n
1629 131 n
1625 144 n
1616 153 n
1602 158 n
1593 158 n
1593 158 m
1584 153 n
1575 144 n
1571 131 n
1571 122 n
1575 109 n
1584 100 n
1593 95 n
1602 95 m
1611 100 n
1620 109 n
1625 122 n
1625 131 n
1620 144 n
1611 153 n
1602 158 n
1697 140 m
1679 158 m
1670 153 n
1665 149 n
1661 140 n
1661 131 n
1665 122 n
1670 118 n
1679 113 n
1688 113 n
1697 118 n
1701 122 n
1706 131 n
1706 140 n
1701 149 n
1697 153 n
1688 158 n
1679 158 n
1670 153 m
1665 144 n
1665 127 n
1670 118 n
1697 118 m
1701 127 n
1701 144 n
1697 153 n
1701 149 m
1706 153 n
1715 158 n
1715 153 n
1706 153 n
1665 122 m
1661 118 n
1656 109 n
1656 104 n
1661 95 n
1674 91 n
1697 91 n
1710 86 n
1715 82 n
1656 104 m
1661 100 n
1674 95 n
1697 95 n
1710 91 n
1715 82 n
1715 77 n
1710 68 n
1697 64 n
1670 64 n
1656 68 n
1652 77 n
1652 82 n
1656 91 n
1670 95 n
1782 140 m
1746 107 m
1749 104 n
1746 101 n
1743 104 n
1743 107 n
1746 113 n
1749 116 n
1758 119 n
1770 119 n
1779 116 n
1782 113 n
1785 107 n
1785 101 n
1782 95 n
1773 89 n
1758 83 n
1752 80 n
1746 74 n
1743 65 n
1743 56 n
1770 119 m
1776 116 n
1779 113 n
1782 107 n
1782 101 n
1779 95 n
1770 89 n
1758 83 n
1743 62 m
1746 65 n
1752 65 n
1767 59 n
1776 59 n
1782 62 n
1785 65 n
1752 65 m
1767 56 n
1779 56 n
1782 59 n
1785 65 n
1785 71 n
1830 86 m
1920 140 m
1907 158 m
1893 153 n
1884 144 n
1880 131 n
1880 122 n
1884 109 n
1893 100 n
1907 95 n
1916 95 n
1929 100 n
1938 109 n
1943 122 n
1943 131 n
1938 144 n
1929 153 n
1916 158 n
1907 158 n
1907 158 m
1898 153 n
1889 144 n
1884 131 n
1884 122 n
1889 109 n
1898 100 n
1907 95 n
1916 95 m
1925 100 n
1934 109 n
1938 122 n
1938 131 n
1934 144 n
1925 153 n
1916 158 n
2010 140 m
2001 185 m
1997 180 n
2001 176 n
2006 180 n
2006 185 n
2001 189 n
1992 189 n
1983 185 n
1979 176 n
1979 95 n
1992 189 m
1988 185 n
1983 176 n
1983 95 n
1965 158 m
2001 158 n
1965 95 m
1997 95 n
2069 140 m
2141 140 m
2109 189 m
2109 95 n
2114 189 m
2114 95 n
2096 189 m
2114 189 n
2096 95 m
2127 95 n
2190 140 m
2154 131 m
2208 131 n
2208 140 n
2204 149 n
2199 153 n
2190 158 n
2177 158 n
2163 153 n
2154 144 n
2150 131 n
2150 122 n
2154 109 n
2163 100 n
2177 95 n
2186 95 n
2199 100 n
2208 109 n
2204 131 m
2204 144 n
2199 153 n
2177 158 m
2168 153 n
2159 144 n
2154 131 n
2154 122 n
2159 109 n
2168 100 n
2177 95 n
2276 140 m
2244 158 m
2244 95 n
2249 158 m
2249 95 n
2249 144 m
2258 153 n
2271 158 n
2280 158 n
2294 153 n
2298 144 n
2298 95 n
2280 158 m
2289 153 n
2294 144 n
2294 95 n
2231 158 m
2249 158 n
2231 95 m
2262 95 n
2280 95 m
2312 95 n
2375 140 m
2357 158 m
2348 153 n
2343 149 n
2339 140 n
2339 131 n
2343 122 n
2348 118 n
2357 113 n
2366 113 n
2375 118 n
2379 122 n
2384 131 n
2384 140 n
2379 149 n
2375 153 n
2366 158 n
2357 158 n
2348 153 m
2343 144 n
2343 127 n
2348 118 n
2375 118 m
2379 127 n
2379 144 n
2375 153 n
2379 149 m
2384 153 n
2393 158 n
2393 153 n
2384 153 n
2343 122 m
2339 118 n
2334 109 n
2334 104 n
2339 95 n
2352 91 n
2375 91 n
2388 86 n
2393 82 n
2334 104 m
2339 100 n
2352 95 n
2375 95 n
2388 91 n
2393 82 n
2393 77 n
2388 68 n
2375 64 n
2348 64 n
2334 68 n
2330 77 n
2330 82 n
2334 91 n
2348 95 n
2460 140 m
2429 189 m
2429 113 n
2433 100 n
2442 95 n
2451 95 n
2460 100 n
2465 109 n
2433 189 m
2433 113 n
2438 100 n
2442 95 n
2415 158 m
2451 158 n
2528 140 m
2496 189 m
2496 95 n
2501 189 m
2501 95 n
2501 144 m
2510 153 n
2523 158 n
2532 158 n
2546 153 n
2550 144 n
2550 95 n
2532 158 m
2541 153 n
2546 144 n
2546 95 n
2483 189 m
2501 189 n
2483 95 m
2514 95 n
2532 95 m
2564 95 n
2627 140 m
2699 140 m
2703 149 m
2708 158 n
2708 140 n
2703 149 n
2699 153 n
2690 158 n
2672 158 n
2663 153 n
2658 149 n
2658 140 n
2663 136 n
2672 131 n
2694 122 n
2703 118 n
2708 113 n
2658 144 m
2663 140 n
2672 136 n
2694 127 n
2703 122 n
2708 118 n
2708 104 n
2703 100 n
2694 95 n
2676 95 n
2667 100 n
2663 104 n
2658 113 n
2658 95 n
2663 104 n
2775 140 m
2789 144 m
2784 140 n
2789 136 n
2793 140 n
2793 144 n
2784 153 n
2775 158 n
2762 158 n
2748 153 n
2739 144 n
2735 131 n
2735 122 n
2739 109 n
2748 100 n
2762 95 n
2771 95 n
2784 100 n
2793 109 n
2762 158 m
2753 153 n
2744 144 n
2739 131 n
2739 122 n
2744 109 n
2753 100 n
2762 95 n
2861 140 m
2829 149 m
2829 144 n
2825 144 n
2825 149 n
2829 153 n
2838 158 n
2856 158 n
2865 153 n
2870 149 n
2874 140 n
2874 109 n
2879 100 n
2883 95 n
2870 149 m
2870 109 n
2874 100 n
2883 95 n
2888 95 n
2870 140 m
2865 136 n
2838 131 n
2825 127 n
2820 118 n
2820 109 n
2825 100 n
2838 95 n
2852 95 n
2861 100 n
2870 109 n
2838 131 m
2829 127 n
2825 118 n
2825 109 n
2829 100 n
2838 95 n
2951 140 m
2919 189 m
2919 95 n
2924 189 m
2924 95 n
2906 189 m
2924 189 n
2906 95 m
2937 95 n
3000 140 m
2964 131 m
3018 131 n
3018 140 n
3014 149 n
3009 153 n
3000 158 n
2987 158 n
2973 153 n
2964 144 n
2960 131 n
2960 122 n
2964 109 n
2973 100 n
2987 95 n
2996 95 n
3009 100 n
3018 109 n
3014 131 m
3014 144 n
3009 153 n
2987 158 m
2978 153 n
2969 144 n
2964 131 n
2964 122 n
2969 109 n
2978 100 n
2987 95 n
-194 1125 m
-100 1125 n
-194 1129 m
-114 1156 n
-194 1125 m
-100 1156 n
-194 1187 m
-100 1156 n
-194 1187 m
-100 1187 n
-194 1192 m
-100 1192 n
-194 1111 m
-194 1129 n
-194 1187 m
-194 1205 n
-100 1111 m
-100 1138 n
-100 1174 m
-100 1205 n
-145 1268 m
-136 1232 m
-136 1286 n
-145 1286 n
-154 1282 n
-158 1277 n
-163 1268 n
-163 1255 n
-158 1241 n
-149 1232 n
-136 1228 n
-127 1228 n
-114 1232 n
-105 1241 n
-100 1255 n
-100 1264 n
-105 1277 n
-114 1286 n
-136 1282 m
-149 1282 n
-158 1277 n
-163 1255 m
-158 1246 n
-149 1237 n
-136 1232 n
-127 1232 n
-114 1237 n
-105 1246 n
-100 1255 n
-145 1354 m
-154 1322 m
-149 1322 n
-149 1318 n
-154 1318 n
-158 1322 n
-163 1331 n
-163 1349 n
-158 1358 n
-154 1363 n
-145 1367 n
-114 1367 n
-105 1372 n
-100 1376 n
-154 1363 m
-114 1363 n
-105 1367 n
-100 1376 n
-100 1381 n
-145 1363 m
-141 1358 n
-136 1331 n
-132 1318 n
-123 1313 n
-114 1313 n
-105 1318 n
-100 1331 n
-100 1345 n
-105 1354 n
-114 1363 n
-136 1331 m
-132 1322 n
-123 1318 n
-114 1318 n
-105 1322 n
-100 1331 n
-145 1444 m
-163 1412 m
-100 1412 n
-163 1417 m
-100 1417 n
-149 1417 m
-158 1426 n
-163 1439 n
-163 1448 n
-158 1462 n
-149 1466 n
-100 1466 n
-163 1448 m
-158 1457 n
-149 1462 n
-100 1462 n
-163 1399 m
-163 1417 n
-100 1399 m
-100 1430 n
-100 1448 m
-100 1480 n
-145 1543 m
-145 1615 m
-136 1579 m
-136 1633 n
-145 1633 n
-154 1628 n
-158 1624 n
-163 1615 n
-163 1601 n
-158 1588 n
-149 1579 n
-136 1574 n
-127 1574 n
-114 1579 n
-105 1588 n
-100 1601 n
-100 1610 n
-105 1624 n
-114 1633 n
-136 1628 m
-149 1628 n
-158 1624 n
-163 1601 m
-158 1592 n
-149 1583 n
-136 1579 n
-127 1579 n
-114 1583 n
-105 1592 n
-100 1601 n
-145 1700 m
-190 1691 m
-185 1687 n
-181 1691 n
-185 1696 n
-190 1696 n
-194 1691 n
-194 1682 n
-190 1673 n
-181 1669 n
-100 1669 n
-194 1682 m
-190 1678 n
-181 1673 n
-100 1673 n
-163 1655 m
-163 1691 n
-100 1655 m
-100 1687 n
-145 1759 m
-190 1750 m
-185 1745 n
-181 1750 n
-185 1754 n
-190 1754 n
-194 1750 n
-194 1741 n
-190 1732 n
-181 1727 n
-100 1727 n
-194 1741 m
-190 1736 n
-181 1732 n
-100 1732 n
-163 1714 m
-163 1750 n
-100 1714 m
-100 1745 n
-145 1817 m
-136 1781 m
-136 1835 n
-145 1835 n
-154 1831 n
-158 1826 n
-163 1817 n
-163 1804 n
-158 1790 n
-149 1781 n
-136 1777 n
-127 1777 n
-114 1781 n
-105 1790 n
-100 1804 n
-100 1813 n
-105 1826 n
-114 1835 n
-136 1831 m
-149 1831 n
-158 1826 n
-163 1804 m
-158 1795 n
-149 1786 n
-136 1781 n
-127 1781 n
-114 1786 n
-105 1795 n
-100 1804 n
-145 1903 m
-149 1916 m
-145 1912 n
-141 1916 n
-145 1921 n
-149 1921 n
-158 1912 n
-163 1903 n
-163 1889 n
-158 1876 n
-149 1867 n
-136 1862 n
-127 1862 n
-114 1867 n
-105 1876 n
-100 1889 n
-100 1898 n
-105 1912 n
-114 1921 n
-163 1889 m
-158 1880 n
-149 1871 n
-136 1867 n
-127 1867 n
-114 1871 n
-105 1880 n
-100 1889 n
-145 1988 m
-194 1957 m
-118 1957 n
-105 1961 n
-100 1970 n
-100 1979 n
-105 1988 n
-114 1993 n
-194 1961 m
-118 1961 n
-105 1966 n
-100 1970 n
-163 1943 m
-163 1979 n
-145 2056 m
-194 2024 m
-190 2020 n
-185 2024 n
-190 2029 n
-194 2024 n
-163 2024 m
-100 2024 n
-163 2029 m
-100 2029 n
-163 2011 m
-163 2029 n
-100 2011 m
-100 2042 n
-145 2105 m
-163 2065 m
-100 2092 n
-163 2069 m
-109 2092 n
-163 2119 m
-100 2092 n
-163 2056 m
-163 2083 n
-163 2101 m
-163 2128 n
-145 2186 m
-136 2150 m
-136 2204 n
-145 2204 n
-154 2200 n
-158 2195 n
-163 2186 n
-163 2173 n
-158 2159 n
-149 2150 n
-136 2146 n
-127 2146 n
-114 2150 n
-105 2159 n
-100 2173 n
-100 2182 n
-105 2195 n
-114 2204 n
-136 2200 m
-149 2200 n
-158 2195 n
-163 2173 m
-158 2164 n
-149 2155 n
-136 2150 n
-127 2150 n
-114 2155 n
-105 2164 n
-100 2173 n
-145 2272 m
-145 2344 m
-194 2312 m
-100 2312 n
-194 2317 m
-100 2317 n
-149 2317 m
-158 2326 n
-163 2335 n
-163 2344 n
-158 2357 n
-149 2366 n
-136 2371 n
-127 2371 n
-114 2366 n
-105 2357 n
-100 2344 n
-100 2335 n
-105 2326 n
-114 2317 n
-163 2344 m
-158 2353 n
-149 2362 n
-136 2366 n
-127 2366 n
-114 2362 n
-105 2353 n
-100 2344 n
-194 2299 m
-194 2317 n
-145 2438 m
-154 2407 m
-149 2407 n
-149 2402 n
-154 2402 n
-158 2407 n
-163 2416 n
-163 2434 n
-158 2443 n
-154 2447 n
-145 2452 n
-114 2452 n
-105 2456 n
-100 2461 n
-154 2447 m
-114 2447 n
-105 2452 n
-100 2461 n
-100 2465 n
-145 2447 m
-141 2443 n
-136 2416 n
-132 2402 n
-123 2398 n
-114 2398 n
-105 2402 n
-100 2416 n
-100 2429 n
-105 2438 n
-114 2447 n
-136 2416 m
-132 2407 n
-123 2402 n
-114 2402 n
-105 2407 n
-100 2416 n
-145 2528 m
-163 2497 m
-100 2497 n
-163 2501 m
-100 2501 n
-136 2501 m
-149 2506 n
-158 2515 n
-163 2524 n
-163 2537 n
-158 2542 n
-154 2542 n
-149 2537 n
-154 2533 n
-158 2537 n
-163 2483 m
-163 2501 n
-100 2483 m
-100 2515 n
-145 2605 m
-163 2573 m
-100 2573 n
-163 2578 m
-100 2578 n
-136 2578 m
-149 2582 n
-158 2591 n
-163 2600 n
-163 2614 n
-158 2618 n
-154 2618 n
-149 2614 n
-154 2609 n
-158 2614 n
-163 2560 m
-163 2578 n
-100 2560 m
-100 2591 n
-145 2681 m
-194 2650 m
-190 2645 n
-185 2650 n
-190 2654 n
-194 2650 n
-163 2650 m
-100 2650 n
-163 2654 m
-100 2654 n
-163 2636 m
-163 2654 n
-100 2636 m
-100 2668 n
-145 2731 m
-136 2695 m
-136 2749 n
-145 2749 n
-154 2744 n
-158 2740 n
-163 2731 n
-163 2717 n
-158 2704 n
-149 2695 n
-136 2690 n
-127 2690 n
-114 2695 n
-105 2704 n
-100 2717 n
-100 2726 n
-105 2740 n
-114 2749 n
-136 2744 m
-149 2744 n
-158 2740 n
-163 2717 m
-158 2708 n
-149 2699 n
-136 2695 n
-127 2695 n
-114 2699 n
-105 2708 n
-100 2717 n
-145 2816 m
-163 2785 m
-100 2785 n
-163 2789 m
-100 2789 n
-136 2789 m
-149 2794 n
-158 2803 n
-163 2812 n
-163 2825 n
-158 2830 n
-154 2830 n
-149 2825 n
-154 2821 n
-158 2825 n
-163 2771 m
-163 2789 n
-100 2771 m
-100 2803 n
-145 2893 m
-145 2965 m
-194 2933 m
-100 2933 n
-194 2938 m
-100 2938 n
-149 2938 m
-158 2947 n
-163 2960 n
-163 2969 n
-158 2983 n
-149 2987 n
-100 2987 n
-163 2969 m
-158 2978 n
-149 2983 n
-100 2983 n
-194 2920 m
-194 2938 n
-100 2920 m
-100 2951 n
-100 2969 m
-100 3001 n
-145 3064 m
-136 3028 m
-136 3082 n
-145 3082 n
-154 3077 n
-158 3073 n
-163 3064 n
-163 3050 n
-158 3037 n
-149 3028 n
-136 3023 n
-127 3023 n
-114 3028 n
-105 3037 n
-100 3050 n
-100 3059 n
-105 3073 n
-114 3082 n
-136 3077 m
-149 3077 n
-158 3073 n
-163 3050 m
-158 3041 n
-149 3032 n
-136 3028 n
-127 3028 n
-114 3032 n
-105 3041 n
-100 3050 n
-145 3149 m
-194 3118 m
-190 3113 n
-185 3118 n
-190 3122 n
-194 3118 n
-163 3118 m
-100 3118 n
-163 3122 m
-100 3122 n
-163 3104 m
-163 3122 n
-100 3104 m
-100 3136 n
-145 3199 m
-163 3181 m
-158 3172 n
-154 3167 n
-145 3163 n
-136 3163 n
-127 3167 n
-123 3172 n
-118 3181 n
-118 3190 n
-123 3199 n
-127 3203 n
-136 3208 n
-145 3208 n
-154 3203 n
-158 3199 n
-163 3190 n
-163 3181 n
-158 3172 m
-149 3167 n
-132 3167 n
-123 3172 n
-123 3199 m
-132 3203 n
-149 3203 n
-158 3199 n
-154 3203 m
-158 3208 n
-163 3217 n
-158 3217 n
-158 3208 n
-127 3167 m
-123 3163 n
-114 3158 n
-109 3158 n
-100 3163 n
-96 3176 n
-96 3199 n
-91 3212 n
-87 3217 n
-109 3158 m
-105 3163 n
-100 3176 n
-100 3199 n
-96 3212 n
-87 3217 n
-82 3217 n
-73 3212 n
-69 3199 n
-69 3172 n
-73 3158 n
-82 3154 n
-87 3154 n
-96 3158 n
-100 3172 n
-145 3284 m
-194 3253 m
-100 3253 n
-194 3257 m
-100 3257 n
-149 3257 m
-158 3266 n
-163 3280 n
-163 3289 n
-158 3302 n
-149 3307 n
-100 3307 n
-163 3289 m
-158 3298 n
-149 3302 n
-100 3302 n
-194 3239 m
-194 3257 n
-100 3239 m
-100 3271 n
-100 3289 m
-100 3320 n
-145 3383 m
-194 3352 m
-118 3352 n
-105 3356 n
-100 3365 n
-100 3374 n
-105 3383 n
-114 3388 n
-194 3356 m
-118 3356 n
-105 3361 n
-100 3365 n
-163 3338 m
-163 3374 n
1 1 m
%e
%%Trailer
EndPSPlot
%%%
% Captions
% My added Text
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
%%%
newpath
/Helvetica findfont
19 scalefont
setfont
gsave
275 385 moveto
7 rotate
(Barrier height) CS
(Barrier height) show
grestore
%%%
newpath
/Symbol findfont
20 scalefont
setfont
gsave
356 396 moveto
7 rotate
(\656) CS
(\656) show
grestore
%%%
newpath
/Helvetica findfont
16 scalefont
setfont
gsave
186 444 moveto
95 rotate
(Length Scale) CS
(Length Scale) show
grestore
%%%
newpath
/Symbol findfont
20 scalefont
setfont
gsave
182 505 moveto
95 rotate
(\656) CS
(\656) show
grestore
%%%
newpath
/Helvetica findfont
16 scalefont
setfont
gsave
240 235 moveto
0 rotate
(Pure Critical) CS
(Pure Critical) show
grestore
%%%
newpath
/Helvetica findfont
16 scalefont
setfont
gsave
410 240 moveto
43 rotate
(Disordered Critical) CS
(Disordered Critical) show
grestore
%%%
newpath
/Helvetica findfont
16 scalefont
setfont
gsave
518 450 moveto
63 rotate
(Ferromagnetic) CS
(Ferromagnetic) show
grestore
%%%
newpath
/Helvetica findfont
20 scalefont
setfont
gsave
350 60 moveto
0 rotate
(Figure 2) CS
(Figure 2) show
grestore
%%% DISTRIBUTION CUT AND PASTE
%%%
%%%
%%%%%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Thu Apr  1 13:12:43 EST 1993
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: 0.74074
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.097926 1.07115 -0.109397 1.07115 [
[ 0 0 0 0 ]
%%[ 1 0.740743 0 0 ]
[ 1.43 0.740743 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: SurfaceGraphics
[ ] 0 setdash
0 setgray
%%MATH CHANGE -- move to inset position
0.30 0.35 translate
0 0 moveto
1 0 lineto
1 0.74074 lineto
0 0.74074 lineto
closepath
clip
newpath
gsave
1 setgray
0.003 setlinewidth
0.66557 0.46301 0.65745 0.47421 0.67797 0.47604 0.68631 0.46488 Metetra
1 setgray
0.64475 0.46113 0.63685 0.47238 0.65745 0.47421 0.66557 0.46301 Metetra
1 setgray
0.62385 0.45925 0.61618 0.47054 0.63685 0.47238 0.64475 0.46113 Metetra
1 setgray
0.60286 0.45736 0.59542 0.46869 0.61618 0.47054 0.62385 0.45925 Metetra
1 setgray
0.5818 0.45546 0.57459 0.46684 0.59542 0.46869 0.60286 0.45736 Metetra
1 setgray
0.56764 0.69605 0.56018 0.70515 0.57459 0.46684 0.5818 0.45546 Metetra
1 setgray
0.53982 0.46821 0.53268 0.46311 0.56018 0.70515 0.56764 0.69605 Metetra
1 setgray
0.51812 0.44972 0.5116 0.46123 0.53268 0.46311 0.53982 0.46821 Metetra
1 setgray
0.49673 0.44779 0.49045 0.45934 0.5116 0.46123 0.51812 0.44972 Metetra
1 setgray
0.47525 0.44585 0.46921 0.45745 0.49045 0.45934 0.49673 0.44779 Metetra
1 setgray
0.4537 0.44391 0.44789 0.45556 0.46921 0.45745 0.47525 0.44585 Metetra
1 setgray
0.43205 0.44196 0.42649 0.45365 0.44789 0.45556 0.4537 0.44391 Metetra
1 setgray
0.41033 0.44 0.40501 0.45174 0.42649 0.45365 0.43205 0.44196 Metetra
1 setgray
0.38851 0.43804 0.38344 0.44982 0.40501 0.45174 0.41033 0.44 Metetra
1 setgray
0.36661 0.43606 0.36179 0.44789 0.38344 0.44982 0.38851 0.43804 Metetra
1 setgray
0.34463 0.43408 0.34005 0.44596 0.36179 0.44789 0.36661 0.43606 Metetra
1 setgray
0.32256 0.43209 0.31823 0.44401 0.34005 0.44596 0.34463 0.43408 Metetra
1 setgray
0.3004 0.4301 0.29633 0.44206 0.31823 0.44401 0.32256 0.43209 Metetra
1 setgray
0.27815 0.42809 0.27434 0.4401 0.29633 0.44206 0.3004 0.4301 Metetra
1 setgray
0.25582 0.42608 0.25226 0.43814 0.27434 0.4401 0.27815 0.42809 Metetra
1 setgray
0.2334 0.42406 0.2301 0.43617 0.25226 0.43814 0.25582 0.42608 Metetra
1 setgray
0.21088 0.42203 0.20785 0.43419 0.2301 0.43617 0.2334 0.42406 Metetra
1 setgray
0.18828 0.41999 0.18551 0.4322 0.20785 0.43419 0.21088 0.42203 Metetra
1 setgray
0.16559 0.41795 0.16308 0.4302 0.18551 0.4322 0.18828 0.41999 Metetra
1 setgray
0.14281 0.41589 0.14057 0.4282 0.16308 0.4302 0.16559 0.41795 Metetra
1 setgray
0.11993 0.41383 0.11796 0.42618 0.14057 0.4282 0.14281 0.41589 Metetra
1 setgray
0.09696 0.41176 0.09527 0.42416 0.11796 0.42618 0.11993 0.41383 Metetra
1 setgray
0.0739 0.40968 0.07248 0.42213 0.09527 0.42416 0.09696 0.41176 Metetra
1 setgray
0.05075 0.4076 0.0496 0.4201 0.07248 0.42213 0.0739 0.40968 Metetra
1 setgray
0.67388 0.45154 0.66557 0.46301 0.68631 0.46488 0.69485 0.45345 Metetra
1 setgray
0.65283 0.44962 0.64475 0.46113 0.66557 0.46301 0.67388 0.45154 Metetra
1 setgray
0.63169 0.44769 0.62385 0.45925 0.64475 0.46113 0.65283 0.44962 Metetra
1 setgray
0.61048 0.44575 0.60286 0.45736 0.62385 0.45925 0.63169 0.44769 Metetra
1 setgray
0.58918 0.44381 0.5818 0.45546 0.60286 0.45736 0.61048 0.44575 Metetra
1 setgray
0.57529 0.68671 0.56764 0.69605 0.5818 0.45546 0.58918 0.44381 Metetra
1 setgray
0.5526 0.68515 0.53982 0.46821 0.56764 0.69605 0.57529 0.68671 Metetra
1 setgray
0.52482 0.43921 0.51812 0.44972 0.53982 0.46821 0.5526 0.68515 Metetra
1 setgray
0.50316 0.43596 0.49673 0.44779 0.51812 0.44972 0.52482 0.43921 Metetra
1 setgray
0.48144 0.43398 0.47525 0.44585 0.49673 0.44779 0.50316 0.43596 Metetra
1 setgray
0.45964 0.43199 0.4537 0.44391 0.47525 0.44585 0.48144 0.43398 Metetra
1 setgray
0.43775 0.42999 0.43205 0.44196 0.4537 0.44391 0.45964 0.43199 Metetra
1 setgray
0.41577 0.42799 0.41033 0.44 0.43205 0.44196 0.43775 0.42999 Metetra
1 setgray
0.39371 0.42597 0.38851 0.43804 0.41033 0.44 0.41577 0.42799 Metetra
1 setgray
0.37156 0.42395 0.36661 0.43606 0.38851 0.43804 0.39371 0.42597 Metetra
1 setgray
0.34932 0.42192 0.34463 0.43408 0.36661 0.43606 0.37156 0.42395 Metetra
1 setgray
0.32699 0.41988 0.32256 0.43209 0.34463 0.43408 0.34932 0.42192 Metetra
1 setgray
0.30457 0.41784 0.3004 0.4301 0.32256 0.43209 0.32699 0.41988 Metetra
1 setgray
0.28206 0.41578 0.27815 0.42809 0.3004 0.4301 0.30457 0.41784 Metetra
1 setgray
0.25946 0.41372 0.25582 0.42608 0.27815 0.42809 0.28206 0.41578 Metetra
1 setgray
0.23678 0.41165 0.2334 0.42406 0.25582 0.42608 0.25946 0.41372 Metetra
1 setgray
0.21399 0.40957 0.21088 0.42203 0.2334 0.42406 0.23678 0.41165 Metetra
1 setgray
0.19112 0.40749 0.18828 0.41999 0.21088 0.42203 0.21399 0.40957 Metetra
1 setgray
0.16816 0.40539 0.16559 0.41795 0.18828 0.41999 0.19112 0.40749 Metetra
1 setgray
0.1451 0.40329 0.14281 0.41589 0.16559 0.41795 0.16816 0.40539 Metetra
1 setgray
0.12195 0.40117 0.11993 0.41383 0.14281 0.41589 0.1451 0.40329 Metetra
1 setgray
0.0987 0.39905 0.09696 0.41176 0.11993 0.41383 0.12195 0.40117 Metetra
1 setgray
0.07536 0.39692 0.0739 0.40968 0.09696 0.41176 0.0987 0.39905 Metetra
1 setgray
0.05192 0.39478 0.05075 0.4076 0.0739 0.40968 0.07536 0.39692 Metetra
1 setgray
0.68238 0.4398 0.67388 0.45154 0.69485 0.45345 0.70358 0.44176 Metetra
1 setgray
0.6611 0.43783 0.65283 0.44962 0.67388 0.45154 0.68238 0.4398 Metetra
1 setgray
0.63973 0.43586 0.63169 0.44769 0.65283 0.44962 0.6611 0.43783 Metetra
1 setgray
0.61828 0.43387 0.61048 0.44575 0.63169 0.44769 0.63973 0.43586 Metetra
1 setgray
0.59674 0.43188 0.58918 0.44381 0.61048 0.44575 0.61828 0.43387 Metetra
1 setgray
0.58313 0.67714 0.57529 0.68671 0.58918 0.44381 0.59674 0.43188 Metetra
1 setgray
0.56017 0.67554 0.5526 0.68515 0.57529 0.68671 0.58313 0.67714 Metetra
1 setgray
0.53459 0.55984 0.52482 0.43921 0.5526 0.68515 0.56017 0.67554 Metetra
1 setgray
0.50987 0.43125 0.50316 0.43596 0.52482 0.43921 0.53459 0.55984 Metetra
1 setgray
0.48778 0.42194 0.48144 0.43398 0.50316 0.43596 0.50987 0.43125 Metetra
1 setgray
0.46572 0.41978 0.45964 0.43199 0.48144 0.43398 0.48778 0.42194 Metetra
1 setgray
0.44358 0.41773 0.43775 0.42999 0.45964 0.43199 0.46572 0.41978 Metetra
1 setgray
0.42135 0.41568 0.41577 0.42799 0.43775 0.42999 0.44358 0.41773 Metetra
1 setgray
0.39903 0.41362 0.39371 0.42597 0.41577 0.42799 0.42135 0.41568 Metetra
1 setgray
0.37662 0.41154 0.37156 0.42395 0.39371 0.42597 0.39903 0.41362 Metetra
1 setgray
0.35412 0.40947 0.34932 0.42192 0.37156 0.42395 0.37662 0.41154 Metetra
1 setgray
0.33152 0.40738 0.32699 0.41988 0.34932 0.42192 0.35412 0.40947 Metetra
1 setgray
0.30884 0.40528 0.30457 0.41784 0.32699 0.41988 0.33152 0.40738 Metetra
1 setgray
0.28607 0.40318 0.28206 0.41578 0.30457 0.41784 0.30884 0.40528 Metetra
1 setgray
0.2632 0.40106 0.25946 0.41372 0.28206 0.41578 0.28607 0.40318 Metetra
1 setgray
0.24024 0.39894 0.23678 0.41165 0.25946 0.41372 0.2632 0.40106 Metetra
1 setgray
0.21718 0.39681 0.21399 0.40957 0.23678 0.41165 0.24024 0.39894 Metetra
1 setgray
0.19403 0.39467 0.19112 0.40749 0.21399 0.40957 0.21718 0.39681 Metetra
1 setgray
0.17079 0.39253 0.16816 0.40539 0.19112 0.40749 0.19403 0.39467 Metetra
1 setgray
0.14745 0.39037 0.1451 0.40329 0.16816 0.40539 0.17079 0.39253 Metetra
1 setgray
0.12401 0.3882 0.12195 0.40117 0.1451 0.40329 0.14745 0.39037 Metetra
1 setgray
0.10048 0.38603 0.0987 0.39905 0.12195 0.40117 0.12401 0.3882 Metetra
1 setgray
0.07685 0.38385 0.07536 0.39692 0.0987 0.39905 0.10048 0.38603 Metetra
1 setgray
0.05313 0.38165 0.05192 0.39478 0.07536 0.39692 0.07685 0.38385 Metetra
1 setgray
0.69109 0.42778 0.68238 0.4398 0.70358 0.44176 0.71253 0.42978 Metetra
1 setgray
0.66957 0.42576 0.6611 0.43783 0.68238 0.4398 0.69109 0.42778 Metetra
1 setgray
0.64796 0.42374 0.63973 0.43586 0.6611 0.43783 0.66957 0.42576 Metetra
1 setgray
0.62627 0.42171 0.61828 0.43387 0.63973 0.43586 0.64796 0.42374 Metetra
1 setgray
0.60449 0.41967 0.59674 0.43188 0.61828 0.43387 0.62627 0.42171 Metetra
1 setgray
0.58754 0.56151 0.58313 0.67714 0.59674 0.43188 0.60449 0.41967 Metetra
1 setgray
0.56793 0.66568 0.56017 0.67554 0.58313 0.67714 0.58754 0.56151 Metetra
1 setgray
0.5446 0.66403 0.53459 0.55984 0.56017 0.67554 0.56793 0.66568 Metetra
1 setgray
0.51981 0.58957 0.50987 0.43125 0.53459 0.55984 0.5446 0.66403 Metetra
1 setgray
0.49495 0.46023 0.48778 0.42194 0.50987 0.43125 0.51981 0.58957 Metetra
1 setgray
0.47204 0.41731 0.46572 0.41978 0.48778 0.42194 0.49495 0.46023 Metetra
1 setgray
0.44956 0.40651 0.44358 0.41773 0.46572 0.41978 0.47204 0.41731 Metetra
1 setgray
0.42706 0.40322 0.42135 0.41568 0.44358 0.41773 0.44956 0.40651 Metetra
1 setgray
0.40448 0.40097 0.39903 0.41362 0.42135 0.41568 0.42706 0.40322 Metetra
1 setgray
0.3818 0.39883 0.37662 0.41154 0.39903 0.41362 0.40448 0.40097 Metetra
1 setgray
0.35904 0.3967 0.35412 0.40947 0.37662 0.41154 0.3818 0.39883 Metetra
1 setgray
0.33617 0.39456 0.33152 0.40738 0.35412 0.40947 0.35904 0.3967 Metetra
1 setgray
0.31322 0.39241 0.30884 0.40528 0.33152 0.40738 0.33617 0.39456 Metetra
1 setgray
0.29017 0.39026 0.28607 0.40318 0.30884 0.40528 0.31322 0.39241 Metetra
1 setgray
0.26703 0.38809 0.2632 0.40106 0.28607 0.40318 0.29017 0.39026 Metetra
1 setgray
0.24379 0.38591 0.24024 0.39894 0.2632 0.40106 0.26703 0.38809 Metetra
1 setgray
0.22045 0.38373 0.21718 0.39681 0.24024 0.39894 0.24379 0.38591 Metetra
1 setgray
0.19702 0.38154 0.19403 0.39467 0.21718 0.39681 0.22045 0.38373 Metetra
1 setgray
0.17349 0.37934 0.17079 0.39253 0.19403 0.39467 0.19702 0.38154 Metetra
1 setgray
0.14986 0.37712 0.14745 0.39037 0.17079 0.39253 0.17349 0.37934 Metetra
1 setgray
0.12613 0.3749 0.12401 0.3882 0.14745 0.39037 0.14986 0.37712 Metetra
1 setgray
0.10231 0.37267 0.10048 0.38603 0.12401 0.3882 0.12613 0.3749 Metetra
1 setgray
0.07838 0.37044 0.07685 0.38385 0.10048 0.38603 0.10231 0.37267 Metetra
1 setgray
0.05436 0.36819 0.05313 0.38165 0.07685 0.38385 0.07838 0.37044 Metetra
1 setgray
0.70001 0.41546 0.69109 0.42778 0.71253 0.42978 0.72169 0.41752 Metetra
1 setgray
0.67824 0.4134 0.66957 0.42576 0.69109 0.42778 0.70001 0.41546 Metetra
1 setgray
0.65639 0.41133 0.64796 0.42374 0.66957 0.42576 0.67824 0.4134 Metetra
1 setgray
0.63445 0.40925 0.62627 0.42171 0.64796 0.42374 0.65639 0.41133 Metetra
1 setgray
0.61242 0.40716 0.60449 0.41967 0.62627 0.42171 0.63445 0.40925 Metetra
1 setgray
0.59198 0.45149 0.58754 0.56151 0.60449 0.41967 0.61242 0.40716 Metetra
1 setgray
0.57397 0.59334 0.56793 0.66568 0.58754 0.56151 0.59198 0.45149 Metetra
1 setgray
0.55228 0.65387 0.5446 0.66403 0.56793 0.66568 0.57397 0.59334 Metetra
1 setgray
0.52856 0.65217 0.51981 0.58957 0.5446 0.66403 0.55228 0.65387 Metetra
1 setgray
0.50403 0.60388 0.49495 0.46023 0.51981 0.58957 0.52856 0.65217 Metetra
1 setgray
0.47963 0.52735 0.47204 0.41731 0.49495 0.46023 0.50403 0.60388 Metetra
1 setgray
0.456 0.46625 0.44956 0.40651 0.47204 0.41731 0.47963 0.52735 Metetra
1 setgray
0.43288 0.42648 0.42706 0.40322 0.44956 0.40651 0.456 0.46625 Metetra
1 setgray
0.40996 0.40365 0.40448 0.40097 0.42706 0.40322 0.43288 0.42648 Metetra
1 setgray
0.38704 0.392 0.3818 0.39883 0.40448 0.40097 0.40996 0.40365 Metetra
1 setgray
0.36404 0.38581 0.35904 0.3967 0.3818 0.39883 0.38704 0.392 Metetra
1 setgray
0.34093 0.38203 0.33617 0.39456 0.35904 0.3967 0.36404 0.38581 Metetra
1 setgray
0.3177 0.37941 0.31322 0.39241 0.33617 0.39456 0.34093 0.38203 Metetra
1 setgray
0.29437 0.37706 0.29017 0.39026 0.31322 0.39241 0.3177 0.37941 Metetra
1 setgray
0.27095 0.3748 0.26703 0.38809 0.29017 0.39026 0.29437 0.37706 Metetra
1 setgray
0.24742 0.37256 0.24379 0.38591 0.26703 0.38809 0.27095 0.3748 Metetra
1 setgray
0.2238 0.37032 0.22045 0.38373 0.24379 0.38591 0.24742 0.37256 Metetra
1 setgray
0.20008 0.36807 0.19702 0.38154 0.22045 0.38373 0.2238 0.37032 Metetra
1 setgray
0.17625 0.36581 0.17349 0.37934 0.19702 0.38154 0.20008 0.36807 Metetra
1 setgray
0.15233 0.36354 0.14986 0.37712 0.17349 0.37934 0.17625 0.36581 Metetra
1 setgray
0.12831 0.36127 0.12613 0.3749 0.14986 0.37712 0.15233 0.36354 Metetra
1 setgray
0.10418 0.35898 0.10231 0.37267 0.12613 0.3749 0.12831 0.36127 Metetra
1 setgray
0.07995 0.35668 0.07838 0.37044 0.10231 0.37267 0.10418 0.35898 Metetra
1 setgray
0.05562 0.35438 0.05436 0.36819 0.07838 0.37044 0.07995 0.35668 Metetra
1 setgray
0.70915 0.40285 0.70001 0.41546 0.72169 0.41752 0.73107 0.40495 Metetra
1 setgray
0.68713 0.40073 0.67824 0.4134 0.70001 0.41546 0.70915 0.40285 Metetra
1 setgray
0.66503 0.39861 0.65639 0.41133 0.67824 0.4134 0.68713 0.40073 Metetra
1 setgray
0.64283 0.39648 0.63445 0.40925 0.65639 0.41133 0.66503 0.39861 Metetra
1 setgray
0.62055 0.39434 0.61242 0.40716 0.63445 0.40925 0.64283 0.39648 Metetra
1 setgray
0.59875 0.40755 0.59198 0.45149 0.61242 0.40716 0.62055 0.39434 Metetra
1 setgray
0.57788 0.45659 0.57397 0.59334 0.59198 0.45149 0.59875 0.40755 Metetra
1 setgray
0.55622 0.50005 0.55228 0.65387 0.57397 0.59334 0.57788 0.45659 Metetra
1 setgray
0.53364 0.52848 0.52856 0.65217 0.55228 0.65387 0.55622 0.50005 Metetra
1 setgray
0.51035 0.54045 0.50403 0.60388 0.52856 0.65217 0.53364 0.52848 Metetra
1 setgray
0.48665 0.53769 0.47963 0.52735 0.50403 0.60388 0.51035 0.54045 Metetra
1 setgray
0.46278 0.52203 0.456 0.46625 0.47963 0.52735 0.48665 0.53769 Metetra
1 setgray
0.43896 0.49896 0.43288 0.42648 0.456 0.46625 0.46278 0.52203 Metetra
1 setgray
0.41528 0.47321 0.40996 0.40365 0.43288 0.42648 0.43896 0.49896 Metetra
1 setgray
0.39177 0.44674 0.38704 0.392 0.40996 0.40365 0.41528 0.47321 Metetra
1 setgray
0.36836 0.42429 0.36404 0.38581 0.38704 0.392 0.39177 0.44674 Metetra
1 setgray
0.345 0.40577 0.34093 0.38203 0.36404 0.38581 0.36836 0.42429 Metetra
1 setgray
0.32161 0.39102 0.3177 0.37941 0.34093 0.38203 0.345 0.40577 Metetra
1 setgray
0.29815 0.37967 0.29437 0.37706 0.3177 0.37941 0.32161 0.39102 Metetra
1 setgray
0.27458 0.37114 0.27095 0.3748 0.29437 0.37706 0.29815 0.37967 Metetra
1 setgray
0.25089 0.36483 0.24742 0.37256 0.27095 0.3748 0.27458 0.37114 Metetra
1 setgray
0.22707 0.35988 0.2238 0.37032 0.24742 0.37256 0.25089 0.36483 Metetra
1 setgray
0.20311 0.35607 0.20008 0.36807 0.2238 0.37032 0.22707 0.35988 Metetra
1 setgray
0.17903 0.35296 0.17625 0.36581 0.20008 0.36807 0.20311 0.35607 Metetra
1 setgray
0.15483 0.35013 0.15233 0.36354 0.17625 0.36581 0.17903 0.35296 Metetra
1 setgray
0.13052 0.34752 0.12831 0.36127 0.15233 0.36354 0.15483 0.35013 Metetra
1 setgray
0.10609 0.34506 0.10418 0.35898 0.12831 0.36127 0.13052 0.34752 Metetra
1 setgray
0.08156 0.34263 0.07995 0.35668 0.10418 0.35898 0.10609 0.34506 Metetra
1 setgray
0.05692 0.34024 0.05562 0.35438 0.07995 0.35668 0.08156 0.34263 Metetra
1 setgray
0.71851 0.38992 0.70915 0.40285 0.73107 0.40495 0.74069 0.39208 Metetra
1 setgray
0.69624 0.38775 0.68713 0.40073 0.70915 0.40285 0.71851 0.38992 Metetra
1 setgray
0.67388 0.38557 0.66503 0.39861 0.68713 0.40073 0.69624 0.38775 Metetra
1 setgray
0.65142 0.38339 0.64283 0.39648 0.66503 0.39861 0.67388 0.38557 Metetra
1 setgray
0.62888 0.38119 0.62055 0.39434 0.64283 0.39648 0.65142 0.38339 Metetra
1 setgray
0.6065 0.38547 0.59875 0.40755 0.62055 0.39434 0.62888 0.38119 Metetra
1 setgray
0.58444 0.40364 0.57788 0.45659 0.59875 0.40755 0.6065 0.38547 Metetra
1 setgray
0.56203 0.42066 0.55622 0.50005 0.57788 0.45659 0.58444 0.40364 Metetra
1 setgray
0.53926 0.43548 0.53364 0.52848 0.55622 0.50005 0.56203 0.42066 Metetra
1 setgray
0.51615 0.44771 0.51035 0.54045 0.53364 0.52848 0.53926 0.43548 Metetra
1 setgray
0.49274 0.45591 0.48665 0.53769 0.51035 0.54045 0.51615 0.44771 Metetra
1 setgray
0.46909 0.46015 0.46278 0.52203 0.48665 0.53769 0.49274 0.45591 Metetra
1 setgray
0.44525 0.4613 0.43896 0.49896 0.46278 0.52203 0.46909 0.46015 Metetra
1 setgray
0.4213 0.45874 0.41528 0.47321 0.43896 0.49896 0.44525 0.4613 Metetra
1 setgray
0.39727 0.45319 0.39177 0.44674 0.41528 0.47321 0.4213 0.45874 Metetra
1 setgray
0.37322 0.44432 0.36836 0.42429 0.39177 0.44674 0.39727 0.45319 Metetra
1 setgray
0.34916 0.43474 0.345 0.40577 0.36836 0.42429 0.37322 0.44432 Metetra
1 setgray
0.32512 0.4237 0.32161 0.39102 0.345 0.40577 0.34916 0.43474 Metetra
1 setgray
0.30109 0.41229 0.29815 0.37967 0.32161 0.39102 0.32512 0.4237 Metetra
1 setgray
0.27706 0.4008 0.27458 0.37114 0.29815 0.37967 0.30109 0.41229 Metetra
1 setgray
0.253 0.38994 0.25089 0.36483 0.27458 0.37114 0.27706 0.4008 Metetra
1 setgray
0.22892 0.37938 0.22707 0.35988 0.25089 0.36483 0.253 0.38994 Metetra
1 setgray
0.20475 0.37042 0.20311 0.35607 0.22707 0.35988 0.22892 0.37938 Metetra
1 setgray
0.18051 0.36191 0.17903 0.35296 0.20311 0.35607 0.20475 0.37042 Metetra
1 setgray
0.15619 0.35428 0.15483 0.35013 0.17903 0.35296 0.18051 0.36191 Metetra
1 setgray
0.13175 0.34754 0.13052 0.34752 0.15483 0.35013 0.15619 0.35428 Metetra
1 setgray
0.10719 0.34166 0.10609 0.34506 0.13052 0.34752 0.13175 0.34754 Metetra
1 setgray
0.08251 0.33644 0.08156 0.34263 0.10609 0.34506 0.10719 0.34166 Metetra
1 setgray
0.05756 0.33323 0.05692 0.34024 0.08156 0.34263 0.08251 0.33644 Metetra
1 setgray
0.72811 0.37666 0.71851 0.38992 0.74069 0.39208 0.75055 0.37888 Metetra
1 setgray
0.70558 0.37444 0.69624 0.38775 0.71851 0.38992 0.72811 0.37666 Metetra
1 setgray
0.68296 0.37221 0.67388 0.38557 0.69624 0.38775 0.70558 0.37444 Metetra
1 setgray
0.66024 0.36997 0.65142 0.38339 0.67388 0.38557 0.68296 0.37221 Metetra
1 setgray
0.63742 0.36772 0.62888 0.38119 0.65142 0.38339 0.66024 0.36997 Metetra
1 setgray
0.61466 0.36902 0.6065 0.38547 0.62888 0.38119 0.63742 0.36772 Metetra
1 setgray
0.592 0.37662 0.58444 0.40364 0.6065 0.38547 0.61466 0.36902 Metetra
1 setgray
0.56911 0.38369 0.56203 0.42066 0.58444 0.40364 0.592 0.37662 Metetra
1 setgray
0.54603 0.39101 0.53926 0.43548 0.56203 0.42066 0.56911 0.38369 Metetra
1 setgray
0.52272 0.39707 0.51615 0.44771 0.53926 0.43548 0.54603 0.39101 Metetra
1 setgray
0.4992 0.40214 0.49274 0.45591 0.51615 0.44771 0.52272 0.39707 Metetra
1 setgray
0.47549 0.40716 0.46909 0.46015 0.49274 0.45591 0.4992 0.40214 Metetra
1 setgray
0.4516 0.41018 0.44525 0.4613 0.46909 0.46015 0.47549 0.40716 Metetra
1 setgray
0.42754 0.41271 0.4213 0.45874 0.44525 0.4613 0.4516 0.41018 Metetra
1 setgray
0.40334 0.41296 0.39727 0.45319 0.4213 0.45874 0.42754 0.41271 Metetra
1 setgray
0.379 0.41352 0.37322 0.44432 0.39727 0.45319 0.40334 0.41296 Metetra
1 setgray
0.35457 0.41173 0.34916 0.43474 0.37322 0.44432 0.379 0.41352 Metetra
1 setgray
0.33003 0.41001 0.32512 0.4237 0.34916 0.43474 0.35457 0.41173 Metetra
1 setgray
0.30542 0.40661 0.30109 0.41229 0.32512 0.4237 0.33003 0.41001 Metetra
1 setgray
0.28076 0.40207 0.27706 0.4008 0.30109 0.41229 0.30542 0.40661 Metetra
1 setgray
0.25602 0.39753 0.253 0.38994 0.27706 0.4008 0.28076 0.40207 Metetra
1 setgray
0.23126 0.39155 0.22892 0.37938 0.253 0.38994 0.25602 0.39753 Metetra
1 setgray
0.20645 0.3853 0.20475 0.37042 0.22892 0.37938 0.23126 0.39155 Metetra
1 setgray
0.18159 0.37885 0.18051 0.36191 0.20475 0.37042 0.20645 0.3853 Metetra
1 setgray
0.15663 0.37289 0.15619 0.35428 0.18051 0.36191 0.18159 0.37885 Metetra
1 setgray
0.13169 0.36578 0.13175 0.34754 0.15619 0.35428 0.15663 0.37289 Metetra
1 setgray
0.10668 0.35891 0.10719 0.34166 0.13175 0.34754 0.13169 0.36578 Metetra
1 setgray
0.08158 0.35229 0.08251 0.33644 0.10719 0.34166 0.10668 0.35891 Metetra
1 setgray
0.0557 0.35352 0.05756 0.33323 0.08251 0.33644 0.08158 0.35229 Metetra
1 setgray
0.73796 0.36307 0.72811 0.37666 0.75055 0.37888 0.76066 0.36534 Metetra
1 setgray
0.71516 0.36079 0.70558 0.37444 0.72811 0.37666 0.73796 0.36307 Metetra
1 setgray
0.69227 0.3585 0.68296 0.37221 0.70558 0.37444 0.71516 0.36079 Metetra
1 setgray
0.66927 0.3562 0.66024 0.36997 0.68296 0.37221 0.69227 0.3585 Metetra
1 setgray
0.64619 0.35391 0.63742 0.36772 0.66024 0.36997 0.66927 0.3562 Metetra
1 setgray
0.62315 0.35508 0.61466 0.36902 0.63742 0.36772 0.64619 0.35391 Metetra
1 setgray
0.60011 0.35957 0.592 0.37662 0.61466 0.36902 0.62315 0.35508 Metetra
1 setgray
0.57689 0.36374 0.56911 0.38369 0.592 0.37662 0.60011 0.35957 Metetra
1 setgray
0.55348 0.36766 0.54603 0.39101 0.56911 0.38369 0.57689 0.36374 Metetra
1 setgray
0.52989 0.37132 0.52272 0.39707 0.54603 0.39101 0.55348 0.36766 Metetra
1 setgray
0.50614 0.37538 0.4992 0.40214 0.52272 0.39707 0.52989 0.37132 Metetra
1 setgray
0.48221 0.37855 0.47549 0.40716 0.4992 0.40214 0.50614 0.37538 Metetra
1 setgray
0.4581 0.3809 0.4516 0.41018 0.47549 0.40716 0.48221 0.37855 Metetra
1 setgray
0.43383 0.38301 0.42754 0.41271 0.4516 0.41018 0.4581 0.3809 Metetra
1 setgray
0.40941 0.38505 0.40334 0.41296 0.42754 0.41271 0.43383 0.38301 Metetra
1 setgray
0.38483 0.38688 0.379 0.41352 0.40334 0.41296 0.40941 0.38505 Metetra
1 setgray
0.36012 0.38704 0.35457 0.41173 0.379 0.41352 0.38483 0.38688 Metetra
1 setgray
0.3353 0.38632 0.33003 0.41001 0.35457 0.41173 0.36012 0.38704 Metetra
1 setgray
0.31031 0.38671 0.30542 0.40661 0.33003 0.41001 0.3353 0.38632 Metetra
1 setgray
0.28522 0.38608 0.28076 0.40207 0.30542 0.40661 0.31031 0.38671 Metetra
1 setgray
0.26003 0.38461 0.25602 0.39753 0.28076 0.40207 0.28522 0.38608 Metetra
1 setgray
0.23471 0.38315 0.23126 0.39155 0.25602 0.39753 0.26003 0.38461 Metetra
1 setgray
0.20935 0.38011 0.20645 0.3853 0.23126 0.39155 0.23471 0.38315 Metetra
1 setgray
0.18393 0.37635 0.18159 0.37885 0.20645 0.3853 0.20935 0.38011 Metetra
1 setgray
0.15838 0.37311 0.15663 0.37289 0.18159 0.37885 0.18393 0.37635 Metetra
1 setgray
0.13275 0.36949 0.13169 0.36578 0.15663 0.37289 0.15838 0.37311 Metetra
1 setgray
0.10712 0.36449 0.10668 0.35891 0.13169 0.36578 0.13275 0.36949 Metetra
1 setgray
0.0813 0.36076 0.08158 0.35229 0.10668 0.35891 0.10712 0.36449 Metetra
1 setgray
0.0541 0.37105 0.0557 0.35352 0.08158 0.35229 0.0813 0.36076 Metetra
1 setgray
0.74806 0.34912 0.73796 0.36307 0.76066 0.36534 0.77103 0.35145 Metetra
1 setgray
0.72499 0.34679 0.71516 0.36079 0.73796 0.36307 0.74806 0.34912 Metetra
1 setgray
0.70182 0.34444 0.69227 0.3585 0.71516 0.36079 0.72499 0.34679 Metetra
1 setgray
0.67855 0.34208 0.66927 0.3562 0.69227 0.3585 0.70182 0.34444 Metetra
1 setgray
0.65523 0.34075 0.64619 0.35391 0.66927 0.3562 0.67855 0.34208 Metetra
1 setgray
0.63198 0.34314 0.62315 0.35508 0.64619 0.35391 0.65523 0.34075 Metetra
1 setgray
0.60861 0.34655 0.60011 0.35957 0.62315 0.35508 0.63198 0.34314 Metetra
1 setgray
0.58507 0.34985 0.57689 0.36374 0.60011 0.35957 0.60861 0.34655 Metetra
1 setgray
0.56135 0.35255 0.55348 0.36766 0.57689 0.36374 0.58507 0.34985 Metetra
1 setgray
0.53747 0.35564 0.52989 0.37132 0.55348 0.36766 0.56135 0.35255 Metetra
1 setgray
0.51342 0.35842 0.50614 0.37538 0.52989 0.37132 0.53747 0.35564 Metetra
1 setgray
0.48919 0.36019 0.48221 0.37855 0.50614 0.37538 0.51342 0.35842 Metetra
1 setgray
0.4648 0.36189 0.4581 0.3809 0.48221 0.37855 0.48919 0.36019 Metetra
1 setgray
0.44026 0.36468 0.43383 0.38301 0.4581 0.3809 0.4648 0.36189 Metetra
1 setgray
0.41555 0.36649 0.40941 0.38505 0.43383 0.38301 0.44026 0.36468 Metetra
1 setgray
0.39069 0.36761 0.38483 0.38688 0.40941 0.38505 0.41555 0.36649 Metetra
1 setgray
0.36569 0.36817 0.36012 0.38704 0.38483 0.38688 0.39069 0.36761 Metetra
1 setgray
0.34051 0.36971 0.3353 0.38632 0.36012 0.38704 0.36569 0.36817 Metetra
1 setgray
0.31518 0.37118 0.31031 0.38671 0.3353 0.38632 0.34051 0.36971 Metetra
1 setgray
0.28981 0.36907 0.28522 0.38608 0.31031 0.38671 0.31518 0.37118 Metetra
1 setgray
0.26426 0.36859 0.26003 0.38461 0.28522 0.38608 0.28981 0.36907 Metetra
1 setgray
0.23849 0.36975 0.23471 0.38315 0.26003 0.38461 0.26426 0.36859 Metetra
1 setgray
0.21271 0.36802 0.20935 0.38011 0.23471 0.38315 0.23849 0.36975 Metetra
1 setgray
0.1868 0.36636 0.18393 0.37635 0.20935 0.38011 0.21271 0.36802 Metetra
1 setgray
0.16073 0.36511 0.15838 0.37311 0.18393 0.37635 0.1868 0.36636 Metetra
1 setgray
0.13464 0.36227 0.13275 0.36949 0.15838 0.37311 0.16073 0.36511 Metetra
1 setgray
0.10833 0.3608 0.10712 0.36449 0.13275 0.36949 0.13464 0.36227 Metetra
1 setgray
0.08186 0.35964 0.0813 0.36076 0.10712 0.36449 0.10833 0.3608 Metetra
1 setgray
0.05292 0.3839 0.0541 0.37105 0.0813 0.36076 0.08186 0.35964 Metetra
1 setgray
0.75842 0.33482 0.74806 0.34912 0.77103 0.35145 0.78167 0.33721 Metetra
1 setgray
0.73507 0.33242 0.72499 0.34679 0.74806 0.34912 0.75842 0.33482 Metetra
1 setgray
0.71162 0.33 0.70182 0.34444 0.72499 0.34679 0.73507 0.33242 Metetra
1 setgray
0.68811 0.32843 0.67855 0.34208 0.70182 0.34444 0.71162 0.33 Metetra
1 setgray
0.6644 0.32515 0.65523 0.34075 0.67855 0.34208 0.68811 0.32843 Metetra
1 setgray
0.64112 0.3325 0.63198 0.34314 0.65523 0.34075 0.6644 0.32515 Metetra
1 setgray
0.61756 0.3384 0.60861 0.34655 0.63198 0.34314 0.64112 0.3325 Metetra
1 setgray
0.59368 0.34098 0.58507 0.34985 0.60861 0.34655 0.61756 0.3384 Metetra
1 setgray
0.56961 0.3428 0.56135 0.35255 0.58507 0.34985 0.59368 0.34098 Metetra
1 setgray
0.5454 0.34551 0.53747 0.35564 0.56135 0.35255 0.56961 0.3428 Metetra
1 setgray
0.52101 0.34767 0.51342 0.35842 0.53747 0.35564 0.5454 0.34551 Metetra
1 setgray
0.49644 0.34814 0.48919 0.36019 0.51342 0.35842 0.52101 0.34767 Metetra
1 setgray
0.47174 0.3511 0.4648 0.36189 0.48919 0.36019 0.49644 0.34814 Metetra
1 setgray
0.44686 0.35213 0.44026 0.36468 0.4648 0.36189 0.47174 0.3511 Metetra
1 setgray
0.42182 0.35416 0.41555 0.36649 0.44026 0.36468 0.44686 0.35213 Metetra
1 setgray
0.39663 0.35494 0.39069 0.36761 0.41555 0.36649 0.42182 0.35416 Metetra
1 setgray
0.37127 0.35661 0.36569 0.36817 0.39069 0.36761 0.39663 0.35494 Metetra
1 setgray
0.34575 0.35797 0.34051 0.36971 0.36569 0.36817 0.37127 0.35661 Metetra
1 setgray
0.32012 0.3576 0.31518 0.37118 0.34051 0.36971 0.34575 0.35797 Metetra
1 setgray
0.29432 0.35793 0.28981 0.36907 0.31518 0.37118 0.32012 0.3576 Metetra
1 setgray
0.26834 0.3587 0.26426 0.36859 0.28981 0.36907 0.29432 0.35793 Metetra
1 setgray
0.24228 0.35787 0.23849 0.36975 0.26426 0.36859 0.26834 0.3587 Metetra
1 setgray
0.21603 0.35811 0.21271 0.36802 0.23849 0.36975 0.24228 0.35787 Metetra
1 setgray
0.18964 0.35789 0.1868 0.36636 0.21271 0.36802 0.21603 0.35811 Metetra
1 setgray
0.16303 0.35875 0.16073 0.36511 0.1868 0.36636 0.18964 0.35789 Metetra
1 setgray
0.13622 0.36007 0.13464 0.36227 0.16073 0.36511 0.16303 0.35875 Metetra
1 setgray
0.10871 0.3681 0.10833 0.3608 0.13464 0.36227 0.13622 0.36007 Metetra
1 setgray
0.08493 0.32914 0.08186 0.35964 0.10833 0.3608 0.10871 0.3681 Metetra
1 setgray
0.06378 0.26531 0.05292 0.3839 0.08186 0.35964 0.08493 0.32914 Metetra
1 setgray
0.76906 0.32013 0.75842 0.33482 0.78167 0.33721 0.7926 0.32258 Metetra
1 setgray
0.74542 0.31766 0.73507 0.33242 0.75842 0.33482 0.76906 0.32013 Metetra
1 setgray
0.72168 0.31519 0.71162 0.33 0.73507 0.33242 0.74542 0.31766 Metetra
1 setgray
0.69783 0.3127 0.68811 0.32843 0.71162 0.33 0.72168 0.31519 Metetra
1 setgray
0.67388 0.3102 0.6644 0.32515 0.68811 0.32843 0.69783 0.3127 Metetra
1 setgray
0.65101 0.33073 0.64112 0.3325 0.6644 0.32515 0.67388 0.3102 Metetra
1 setgray
0.62722 0.3395 0.61756 0.3384 0.64112 0.3325 0.65101 0.33073 Metetra
1 setgray
0.60289 0.34042 0.59368 0.34098 0.61756 0.3384 0.62722 0.3395 Metetra
1 setgray
0.57846 0.34311 0.56961 0.3428 0.59368 0.34098 0.60289 0.34042 Metetra
1 setgray
0.55381 0.34389 0.5454 0.34551 0.56961 0.3428 0.57846 0.34311 Metetra
1 setgray
0.52903 0.34581 0.52101 0.34767 0.5454 0.34551 0.55381 0.34389 Metetra
1 setgray
0.50409 0.3478 0.49644 0.34814 0.52101 0.34767 0.52903 0.34581 Metetra
1 setgray
0.47897 0.34965 0.47174 0.3511 0.49644 0.34814 0.50409 0.3478 Metetra
1 setgray
0.45369 0.35089 0.44686 0.35213 0.47174 0.3511 0.47897 0.34965 Metetra
1 setgray
0.42825 0.352 0.42182 0.35416 0.44686 0.35213 0.45369 0.35089 Metetra
1 setgray
0.40263 0.35469 0.39663 0.35494 0.42182 0.35416 0.42825 0.352 Metetra
1 setgray
0.37685 0.356 0.37127 0.35661 0.39663 0.35494 0.40263 0.35469 Metetra
1 setgray
0.35088 0.35821 0.34575 0.35797 0.37127 0.35661 0.37685 0.356 Metetra
1 setgray
0.3248 0.35815 0.32012 0.3576 0.34575 0.35797 0.35088 0.35821 Metetra
1 setgray
0.29849 0.36031 0.29432 0.35793 0.32012 0.3576 0.3248 0.35815 Metetra
1 setgray
0.27189 0.36509 0.26834 0.3587 0.29432 0.35793 0.29849 0.36031 Metetra
1 setgray
0.24512 0.36892 0.24228 0.35787 0.26834 0.3587 0.27189 0.36509 Metetra
1 setgray
0.21804 0.37484 0.21603 0.35811 0.24228 0.35787 0.24512 0.36892 Metetra
1 setgray
0.19248 0.3508 0.18964 0.35789 0.21603 0.35811 0.21804 0.37484 Metetra
1 setgray
0.16997 0.28238 0.16303 0.35875 0.18964 0.35789 0.19248 0.3508 Metetra
1 setgray
0.14473 0.26206 0.13622 0.36007 0.16303 0.35875 0.16997 0.28238 Metetra
1 setgray
0.11877 0.25238 0.10871 0.3681 0.13622 0.36007 0.14473 0.26206 Metetra
1 setgray
0.09219 0.24956 0.08493 0.32914 0.10871 0.3681 0.11877 0.25238 Metetra
1 setgray
0.06548 0.24677 0.06378 0.26531 0.08493 0.32914 0.09219 0.24956 Metetra
1 setgray
0.77999 0.30504 0.76906 0.32013 0.7926 0.32258 0.80381 0.30756 Metetra
1 setgray
0.75605 0.30251 0.74542 0.31766 0.76906 0.32013 0.77999 0.30504 Metetra
1 setgray
0.73201 0.29997 0.72168 0.31519 0.74542 0.31766 0.75605 0.30251 Metetra
1 setgray
0.70787 0.29742 0.69783 0.3127 0.72168 0.31519 0.73201 0.29997 Metetra
1 setgray
0.68361 0.29485 0.67388 0.3102 0.69783 0.3127 0.70787 0.29742 Metetra
1 setgray
0.66233 0.34929 0.65101 0.33073 0.67388 0.3102 0.68361 0.29485 Metetra
1 setgray
0.63858 0.36881 0.62722 0.3395 0.65101 0.33073 0.66233 0.34929 Metetra
1 setgray
0.61382 0.37336 0.60289 0.34042 0.62722 0.3395 0.63858 0.36881 Metetra
1 setgray
0.58878 0.37549 0.57846 0.34311 0.60289 0.34042 0.61382 0.37336 Metetra
1 setgray
0.56352 0.37592 0.55381 0.34389 0.57846 0.34311 0.58878 0.37549 Metetra
1 setgray
0.5382 0.38053 0.52903 0.34581 0.55381 0.34389 0.56352 0.37592 Metetra
1 setgray
0.51266 0.38386 0.50409 0.3478 0.52903 0.34581 0.5382 0.38053 Metetra
1 setgray
0.48692 0.3872 0.47897 0.34965 0.50409 0.3478 0.51266 0.38386 Metetra
1 setgray
0.46099 0.39033 0.45369 0.35089 0.47897 0.34965 0.48692 0.3872 Metetra
1 setgray
0.43487 0.39466 0.42825 0.352 0.45369 0.35089 0.46099 0.39033 Metetra
1 setgray
0.40852 0.40105 0.40263 0.35469 0.42825 0.352 0.43487 0.39466 Metetra
1 setgray
0.38249 0.36606 0.37685 0.356 0.40263 0.35469 0.40852 0.40105 Metetra
1 setgray
0.35697 0.31945 0.35088 0.35821 0.37685 0.356 0.38249 0.36606 Metetra
1 setgray
0.33134 0.29373 0.3248 0.35815 0.35088 0.35821 0.35697 0.31945 Metetra
1 setgray
0.30571 0.27318 0.29849 0.36031 0.3248 0.35815 0.33134 0.29373 Metetra
1 setgray
0.28007 0.25578 0.27189 0.36509 0.29849 0.36031 0.30571 0.27318 Metetra
1 setgray
0.254 0.24941 0.24512 0.36892 0.27189 0.36509 0.28007 0.25578 Metetra
1 setgray
0.22767 0.24662 0.21804 0.37484 0.24512 0.36892 0.254 0.24941 Metetra
1 setgray
0.20121 0.24383 0.19248 0.3508 0.21804 0.37484 0.22767 0.24662 Metetra
1 setgray
0.17463 0.24102 0.16997 0.28238 0.19248 0.3508 0.20121 0.24383 Metetra
1 setgray
0.14792 0.23819 0.14473 0.26206 0.16997 0.28238 0.17463 0.24102 Metetra
1 setgray
0.12109 0.23535 0.11877 0.25238 0.14473 0.26206 0.14792 0.23819 Metetra
1 setgray
0.09414 0.2325 0.09219 0.24956 0.11877 0.25238 0.12109 0.23535 Metetra
1 setgray
0.06705 0.22964 0.06548 0.24677 0.09219 0.24956 0.09414 0.2325 Metetra
1 setgray
0.79121 0.28955 0.77999 0.30504 0.80381 0.30756 0.81533 0.29214 Metetra
1 setgray
0.76698 0.28695 0.75605 0.30251 0.77999 0.30504 0.79121 0.28955 Metetra
1 setgray
0.74263 0.28434 0.73201 0.29997 0.75605 0.30251 0.76698 0.28695 Metetra
1 setgray
0.71818 0.28171 0.70787 0.29742 0.73201 0.29997 0.74263 0.28434 Metetra
1 setgray
0.69361 0.27908 0.68361 0.29485 0.70787 0.29742 0.71818 0.28171 Metetra
1 setgray
0.67958 0.46473 0.66233 0.34929 0.68361 0.29485 0.69361 0.27908 Metetra
1 setgray
0.65746 0.53745 0.63858 0.36881 0.66233 0.34929 0.67958 0.46473 Metetra
1 setgray
0.63124 0.54108 0.61382 0.37336 0.63858 0.36881 0.65746 0.53745 Metetra
1 setgray
0.60472 0.54219 0.58878 0.37549 0.61382 0.37336 0.63124 0.54108 Metetra
1 setgray
0.57638 0.49186 0.56352 0.37592 0.58878 0.37549 0.60472 0.54219 Metetra
1 setgray
0.54644 0.36263 0.5382 0.38053 0.56352 0.37592 0.57638 0.49186 Metetra
1 setgray
0.51938 0.30513 0.51266 0.38386 0.5382 0.38053 0.54644 0.36263 Metetra
1 setgray
0.49312 0.26594 0.48692 0.3872 0.51266 0.38386 0.51938 0.30513 Metetra
1 setgray
0.46741 0.2548 0.46099 0.39033 0.48692 0.3872 0.49312 0.26594 Metetra
1 setgray
0.44169 0.25204 0.43487 0.39466 0.46099 0.39033 0.46741 0.2548 Metetra
1 setgray
0.41585 0.24927 0.40852 0.40105 0.43487 0.39466 0.44169 0.25204 Metetra
1 setgray
0.38989 0.24648 0.38249 0.36606 0.40852 0.40105 0.41585 0.24927 Metetra
1 setgray
0.36381 0.24368 0.35697 0.31945 0.38249 0.36606 0.38989 0.24648 Metetra
1 setgray
0.33761 0.24087 0.33134 0.29373 0.35697 0.31945 0.36381 0.24368 Metetra
1 setgray
0.31128 0.23804 0.30571 0.27318 0.33134 0.29373 0.33761 0.24087 Metetra
1 setgray
0.28483 0.2352 0.28007 0.25578 0.30571 0.27318 0.31128 0.23804 Metetra
1 setgray
0.25826 0.23235 0.254 0.24941 0.28007 0.25578 0.28483 0.2352 Metetra
1 setgray
0.23156 0.22949 0.22767 0.24662 0.254 0.24941 0.25826 0.23235 Metetra
1 setgray
0.20473 0.22661 0.20121 0.24383 0.22767 0.24662 0.23156 0.22949 Metetra
1 setgray
0.17778 0.22371 0.17463 0.24102 0.20121 0.24383 0.20473 0.22661 Metetra
1 setgray
0.15069 0.22081 0.14792 0.23819 0.17463 0.24102 0.17778 0.22371 Metetra
1 setgray
0.12348 0.21789 0.12109 0.23535 0.14792 0.23819 0.15069 0.22081 Metetra
1 setgray
0.09614 0.21495 0.09414 0.2325 0.12109 0.23535 0.12348 0.21789 Metetra
1 setgray
0.06866 0.212 0.06705 0.22964 0.09414 0.2325 0.09614 0.21495 Metetra
1 setgray
0.80274 0.27363 0.79121 0.28955 0.81533 0.29214 0.82717 0.27629 Metetra
1 setgray
0.7782 0.27095 0.76698 0.28695 0.79121 0.28955 0.80274 0.27363 Metetra
1 setgray
0.75354 0.26827 0.74263 0.28434 0.76698 0.28695 0.7782 0.27095 Metetra
1 setgray
0.72878 0.26557 0.71818 0.28171 0.74263 0.28434 0.75354 0.26827 Metetra
1 setgray
0.70389 0.26286 0.69361 0.27908 0.71818 0.28171 0.72878 0.26557 Metetra
1 setgray
0.69546 0.54003 0.67958 0.46473 0.69361 0.27908 0.70389 0.26286 Metetra
1 setgray
0.66866 0.53779 0.65746 0.53745 0.67958 0.46473 0.69546 0.54003 Metetra
1 setgray
0.63525 0.39756 0.63124 0.54108 0.65746 0.53745 0.66866 0.53779 Metetra
1 setgray
0.60327 0.25359 0.60472 0.54219 0.63124 0.54108 0.63525 0.39756 Metetra
1 setgray
0.57774 0.24912 0.57638 0.49186 0.60472 0.54219 0.60327 0.25359 Metetra
1 setgray
0.55216 0.24633 0.54644 0.36263 0.57638 0.49186 0.57774 0.24912 Metetra
1 setgray
0.52645 0.24353 0.51938 0.30513 0.54644 0.36263 0.55216 0.24633 Metetra
1 setgray
0.50063 0.24072 0.49312 0.26594 0.51938 0.30513 0.52645 0.24353 Metetra
1 setgray
0.47468 0.2379 0.46741 0.2548 0.49312 0.26594 0.50063 0.24072 Metetra
1 setgray
0.44862 0.23506 0.44169 0.25204 0.46741 0.2548 0.47468 0.2379 Metetra
1 setgray
0.42243 0.2322 0.41585 0.24927 0.44169 0.25204 0.44862 0.23506 Metetra
1 setgray
0.39611 0.22934 0.38989 0.24648 0.41585 0.24927 0.42243 0.2322 Metetra
1 setgray
0.36967 0.22646 0.36381 0.24368 0.38989 0.24648 0.39611 0.22934 Metetra
1 setgray
0.34311 0.22356 0.33761 0.24087 0.36381 0.24368 0.36967 0.22646 Metetra
1 setgray
0.31641 0.22066 0.31128 0.23804 0.33761 0.24087 0.34311 0.22356 Metetra
1 setgray
0.28959 0.21773 0.28483 0.2352 0.31128 0.23804 0.31641 0.22066 Metetra
1 setgray
0.26264 0.2148 0.25826 0.23235 0.28483 0.2352 0.28959 0.21773 Metetra
1 setgray
0.23557 0.21185 0.23156 0.22949 0.25826 0.23235 0.26264 0.2148 Metetra
1 setgray
0.20836 0.20889 0.20473 0.22661 0.23156 0.22949 0.23557 0.21185 Metetra
1 setgray
0.18102 0.20591 0.17778 0.22371 0.20473 0.22661 0.20836 0.20889 Metetra
1 setgray
0.15355 0.20292 0.15069 0.22081 0.17778 0.22371 0.18102 0.20591 Metetra
1 setgray
0.12594 0.19991 0.12348 0.21789 0.15069 0.22081 0.15355 0.20292 Metetra
1 setgray
0.0982 0.19689 0.09614 0.21495 0.12348 0.21789 0.12594 0.19991 Metetra
1 setgray
0.07033 0.19385 0.06866 0.212 0.09614 0.21495 0.0982 0.19689 Metetra
1 setgray
0.8146 0.25726 0.80274 0.27363 0.82717 0.27629 0.83934 0.26 Metetra
1 setgray
0.78974 0.25451 0.7782 0.27095 0.80274 0.27363 0.8146 0.25726 Metetra
1 setgray
0.76476 0.25175 0.75354 0.26827 0.7782 0.27095 0.78974 0.25451 Metetra
1 setgray
0.73967 0.24898 0.72878 0.26557 0.75354 0.26827 0.76476 0.25175 Metetra
1 setgray
0.71446 0.24619 0.70389 0.26286 0.72878 0.26557 0.73967 0.24898 Metetra
1 setgray
0.70666 0.52635 0.69546 0.54003 0.70389 0.26286 0.71446 0.24619 Metetra
1 setgray
0.67948 0.52405 0.66866 0.53779 0.69546 0.54003 0.70666 0.52635 Metetra
1 setgray
0.63812 0.23775 0.63525 0.39756 0.66866 0.53779 0.67948 0.52405 Metetra
1 setgray
0.61244 0.23491 0.60327 0.25359 0.63525 0.39756 0.63812 0.23775 Metetra
1 setgray
0.58663 0.23205 0.57774 0.24912 0.60327 0.25359 0.61244 0.23491 Metetra
1 setgray
0.5607 0.22919 0.55216 0.24633 0.57774 0.24912 0.58663 0.23205 Metetra
1 setgray
0.53465 0.22631 0.52645 0.24353 0.55216 0.24633 0.5607 0.22919 Metetra
1 setgray
0.50847 0.22341 0.50063 0.24072 0.52645 0.24353 0.53465 0.22631 Metetra
1 setgray
0.48217 0.2205 0.47468 0.2379 0.50063 0.24072 0.50847 0.22341 Metetra
1 setgray
0.45575 0.21758 0.44862 0.23506 0.47468 0.2379 0.48217 0.2205 Metetra
1 setgray
0.42919 0.21465 0.42243 0.2322 0.44862 0.23506 0.45575 0.21758 Metetra
1 setgray
0.40251 0.2117 0.39611 0.22934 0.42243 0.2322 0.42919 0.21465 Metetra
1 setgray
0.3757 0.20873 0.36967 0.22646 0.39611 0.22934 0.40251 0.2117 Metetra
1 setgray
0.34876 0.20575 0.34311 0.22356 0.36967 0.22646 0.3757 0.20873 Metetra
1 setgray
0.32169 0.20276 0.31641 0.22066 0.34311 0.22356 0.34876 0.20575 Metetra
1 setgray
0.29449 0.19975 0.28959 0.21773 0.31641 0.22066 0.32169 0.20276 Metetra
1 setgray
0.26716 0.19673 0.26264 0.2148 0.28959 0.21773 0.29449 0.19975 Metetra
1 setgray
0.23969 0.19369 0.23557 0.21185 0.26264 0.2148 0.26716 0.19673 Metetra
1 setgray
0.21209 0.19064 0.20836 0.20889 0.23557 0.21185 0.23969 0.19369 Metetra
1 setgray
0.18435 0.18757 0.18102 0.20591 0.20836 0.20889 0.21209 0.19064 Metetra
1 setgray
0.15648 0.18449 0.15355 0.20292 0.18102 0.20591 0.18435 0.18757 Metetra
1 setgray
0.12847 0.1814 0.12594 0.19991 0.15355 0.20292 0.15648 0.18449 Metetra
1 setgray
0.10033 0.17828 0.0982 0.19689 0.12594 0.19991 0.12847 0.1814 Metetra
1 setgray
0.07204 0.17516 0.07033 0.19385 0.0982 0.19689 0.10033 0.17828 Metetra
1 setgray
0.82679 0.24043 0.8146 0.25726 0.83934 0.26 0.85186 0.24324 Metetra
1 setgray
0.8016 0.2376 0.78974 0.25451 0.8146 0.25726 0.82679 0.24043 Metetra
1 setgray
0.7763 0.23476 0.76476 0.25175 0.78974 0.25451 0.8016 0.2376 Metetra
1 setgray
0.75088 0.2319 0.73967 0.24898 0.76476 0.25175 0.7763 0.23476 Metetra
1 setgray
0.72533 0.22904 0.71446 0.24619 0.73967 0.24898 0.75088 0.2319 Metetra
1 setgray
0.71821 0.51225 0.70666 0.52635 0.71446 0.24619 0.72533 0.22904 Metetra
1 setgray
0.678 0.29372 0.67948 0.52405 0.70666 0.52635 0.71821 0.51225 Metetra
1 setgray
0.64797 0.22035 0.63812 0.23775 0.67948 0.52405 0.678 0.29372 Metetra
1 setgray
0.62194 0.21743 0.61244 0.23491 0.63812 0.23775 0.64797 0.22035 Metetra
1 setgray
0.59578 0.21449 0.58663 0.23205 0.61244 0.23491 0.62194 0.21743 Metetra
1 setgray
0.5695 0.21154 0.5607 0.22919 0.58663 0.23205 0.59578 0.21449 Metetra
1 setgray
0.54308 0.20858 0.53465 0.22631 0.5607 0.22919 0.5695 0.21154 Metetra
1 setgray
0.51655 0.2056 0.50847 0.22341 0.53465 0.22631 0.54308 0.20858 Metetra
1 setgray
0.48988 0.2026 0.48217 0.2205 0.50847 0.22341 0.51655 0.2056 Metetra
1 setgray
0.46308 0.1996 0.45575 0.21758 0.48217 0.2205 0.48988 0.2026 Metetra
1 setgray
0.43616 0.19657 0.42919 0.21465 0.45575 0.21758 0.46308 0.1996 Metetra
1 setgray
0.4091 0.19353 0.40251 0.2117 0.42919 0.21465 0.43616 0.19657 Metetra
1 setgray
0.38191 0.19048 0.3757 0.20873 0.40251 0.2117 0.4091 0.19353 Metetra
1 setgray
0.35459 0.18741 0.34876 0.20575 0.3757 0.20873 0.38191 0.19048 Metetra
1 setgray
0.32713 0.18433 0.32169 0.20276 0.34876 0.20575 0.35459 0.18741 Metetra
1 setgray
0.29953 0.18123 0.29449 0.19975 0.32169 0.20276 0.32713 0.18433 Metetra
1 setgray
0.27181 0.17812 0.26716 0.19673 0.29449 0.19975 0.29953 0.18123 Metetra
1 setgray
0.24394 0.17499 0.23969 0.19369 0.26716 0.19673 0.27181 0.17812 Metetra
1 setgray
0.21594 0.17185 0.21209 0.19064 0.23969 0.19369 0.24394 0.17499 Metetra
1 setgray
0.18779 0.16869 0.18435 0.18757 0.21209 0.19064 0.21594 0.17185 Metetra
1 setgray
0.15951 0.16551 0.15648 0.18449 0.18435 0.18757 0.18779 0.16869 Metetra
1 setgray
0.13108 0.16232 0.12847 0.1814 0.15648 0.18449 0.15951 0.16551 Metetra
1 setgray
0.10252 0.15912 0.10033 0.17828 0.12847 0.1814 0.13108 0.16232 Metetra
1 setgray
0.0738 0.15589 0.07204 0.17516 0.10033 0.17828 0.10252 0.15912 Metetra
1 setgray
0.83933 0.22311 0.82679 0.24043 0.85186 0.24324 0.86473 0.226 Metetra
1 setgray
0.81381 0.2202 0.8016 0.2376 0.82679 0.24043 0.83933 0.22311 Metetra
1 setgray
0.78817 0.21728 0.7763 0.23476 0.8016 0.2376 0.81381 0.2202 Metetra
1 setgray
0.76241 0.21434 0.75088 0.2319 0.7763 0.23476 0.78817 0.21728 Metetra
1 setgray
0.73652 0.21139 0.72533 0.22904 0.75088 0.2319 0.76241 0.21434 Metetra
1 setgray
0.73012 0.49771 0.71821 0.51225 0.72533 0.22904 0.73652 0.21139 Metetra
1 setgray
0.68509 0.21713 0.678 0.29372 0.71821 0.51225 0.73012 0.49771 Metetra
1 setgray
0.65811 0.20245 0.64797 0.22035 0.678 0.29372 0.68509 0.21713 Metetra
1 setgray
0.63172 0.19944 0.62194 0.21743 0.64797 0.22035 0.65811 0.20245 Metetra
1 setgray
0.6052 0.19641 0.59578 0.21449 0.62194 0.21743 0.63172 0.19944 Metetra
1 setgray
0.57855 0.19338 0.5695 0.21154 0.59578 0.21449 0.6052 0.19641 Metetra
1 setgray
0.55177 0.19032 0.54308 0.20858 0.5695 0.21154 0.57855 0.19338 Metetra
1 setgray
0.52486 0.18725 0.51655 0.2056 0.54308 0.20858 0.55177 0.19032 Metetra
1 setgray
0.49782 0.18417 0.48988 0.2026 0.51655 0.2056 0.52486 0.18725 Metetra
1 setgray
0.47064 0.18107 0.46308 0.1996 0.48988 0.2026 0.49782 0.18417 Metetra
1 setgray
0.44333 0.17796 0.43616 0.19657 0.46308 0.1996 0.47064 0.18107 Metetra
1 setgray
0.41588 0.17483 0.4091 0.19353 0.43616 0.19657 0.44333 0.17796 Metetra
1 setgray
0.3883 0.17168 0.38191 0.19048 0.4091 0.19353 0.41588 0.17483 Metetra
1 setgray
0.36058 0.16852 0.35459 0.18741 0.38191 0.19048 0.3883 0.17168 Metetra
1 setgray
0.33273 0.16535 0.32713 0.18433 0.35459 0.18741 0.36058 0.16852 Metetra
1 setgray
0.30473 0.16216 0.29953 0.18123 0.32713 0.18433 0.33273 0.16535 Metetra
1 setgray
0.27659 0.15895 0.27181 0.17812 0.29953 0.18123 0.30473 0.16216 Metetra
1 setgray
0.24832 0.15572 0.24394 0.17499 0.27181 0.17812 0.27659 0.15895 Metetra
1 setgray
0.2199 0.15248 0.21594 0.17185 0.24394 0.17499 0.24832 0.15572 Metetra
1 setgray
0.19133 0.14923 0.18779 0.16869 0.21594 0.17185 0.2199 0.15248 Metetra
1 setgray
0.16263 0.14595 0.15951 0.16551 0.18779 0.16869 0.19133 0.14923 Metetra
1 setgray
0.13377 0.14266 0.13108 0.16232 0.15951 0.16551 0.16263 0.14595 Metetra
1 setgray
0.10477 0.13936 0.10252 0.15912 0.13108 0.16232 0.13377 0.14266 Metetra
1 setgray
0.07562 0.13603 0.0738 0.15589 0.10252 0.15912 0.10477 0.13936 Metetra
1 setgray
0.85224 0.20529 0.83933 0.22311 0.86473 0.226 0.87798 0.20827 Metetra
1 setgray
0.82638 0.20229 0.81381 0.2202 0.83933 0.22311 0.85224 0.20529 Metetra
1 setgray
0.8004 0.19928 0.78817 0.21728 0.81381 0.2202 0.82638 0.20229 Metetra
1 setgray
0.77428 0.19626 0.76241 0.21434 0.78817 0.21728 0.8004 0.19928 Metetra
1 setgray
0.74804 0.19322 0.73652 0.21139 0.76241 0.21434 0.77428 0.19626 Metetra
1 setgray
0.74241 0.48271 0.73012 0.49771 0.73652 0.21139 0.74804 0.19322 Metetra
1 setgray
0.69522 0.18776 0.68509 0.21713 0.73012 0.49771 0.74241 0.48271 Metetra
1 setgray
0.66855 0.18401 0.65811 0.20245 0.68509 0.21713 0.69522 0.18776 Metetra
1 setgray
0.64179 0.18091 0.63172 0.19944 0.65811 0.20245 0.66855 0.18401 Metetra
1 setgray
0.6149 0.1778 0.6052 0.19641 0.63172 0.19944 0.64179 0.18091 Metetra
1 setgray
0.58787 0.17467 0.57855 0.19338 0.6052 0.19641 0.6149 0.1778 Metetra
1 setgray
0.56071 0.17152 0.55177 0.19032 0.57855 0.19338 0.58787 0.17467 Metetra
1 setgray
0.53342 0.16836 0.52486 0.18725 0.55177 0.19032 0.56071 0.17152 Metetra
1 setgray
0.50599 0.16518 0.49782 0.18417 0.52486 0.18725 0.53342 0.16836 Metetra
1 setgray
0.47842 0.16199 0.47064 0.18107 0.49782 0.18417 0.50599 0.16518 Metetra
1 setgray
0.45072 0.15878 0.44333 0.17796 0.47064 0.18107 0.47842 0.16199 Metetra
1 setgray
0.42288 0.15556 0.41588 0.17483 0.44333 0.17796 0.45072 0.15878 Metetra
1 setgray
0.39489 0.15231 0.3883 0.17168 0.41588 0.17483 0.42288 0.15556 Metetra
1 setgray
0.36677 0.14906 0.36058 0.16852 0.3883 0.17168 0.39489 0.15231 Metetra
1 setgray
0.3385 0.14578 0.33273 0.16535 0.36058 0.16852 0.36677 0.14906 Metetra
1 setgray
0.31009 0.14249 0.30473 0.16216 0.33273 0.16535 0.3385 0.14578 Metetra
1 setgray
0.28153 0.13918 0.27659 0.15895 0.30473 0.16216 0.31009 0.14249 Metetra
1 setgray
0.25283 0.13586 0.24832 0.15572 0.27659 0.15895 0.28153 0.13918 Metetra
1 setgray
0.22398 0.13252 0.2199 0.15248 0.24832 0.15572 0.25283 0.13586 Metetra
1 setgray
0.19499 0.12916 0.19133 0.14923 0.2199 0.15248 0.22398 0.13252 Metetra
1 setgray
0.16584 0.12578 0.16263 0.14595 0.19133 0.14923 0.19499 0.12916 Metetra
1 setgray
0.13654 0.12239 0.13377 0.14266 0.16263 0.14595 0.16584 0.12578 Metetra
1 setgray
0.1071 0.11898 0.10477 0.13936 0.13377 0.14266 0.13654 0.12239 Metetra
1 setgray
0.0775 0.11555 0.07562 0.13603 0.10477 0.13936 0.1071 0.11898 Metetra
1 setgray
0.86554 0.18693 0.85224 0.20529 0.87798 0.20827 0.89162 0.19 Metetra
1 setgray
0.83932 0.18385 0.82638 0.20229 0.85224 0.20529 0.86554 0.18693 Metetra
1 setgray
0.81298 0.18075 0.8004 0.19928 0.82638 0.20229 0.83932 0.18385 Metetra
1 setgray
0.78651 0.17763 0.77428 0.19626 0.8004 0.19928 0.81298 0.18075 Metetra
1 setgray
0.75991 0.1745 0.74804 0.19322 0.77428 0.19626 0.78651 0.17763 Metetra
1 setgray
0.7551 0.46723 0.74241 0.48271 0.74804 0.19322 0.75991 0.1745 Metetra
1 setgray
0.7063 0.16819 0.69522 0.18776 0.74241 0.48271 0.7551 0.46723 Metetra
1 setgray
0.6793 0.16502 0.66855 0.18401 0.69522 0.18776 0.7063 0.16819 Metetra
1 setgray
0.65216 0.16182 0.64179 0.18091 0.66855 0.18401 0.6793 0.16502 Metetra
1 setgray
0.62489 0.15861 0.6149 0.1778 0.64179 0.18091 0.65216 0.16182 Metetra
1 setgray
0.59748 0.15539 0.58787 0.17467 0.6149 0.1778 0.62489 0.15861 Metetra
1 setgray
0.56993 0.15214 0.56071 0.17152 0.58787 0.17467 0.59748 0.15539 Metetra
1 setgray
0.54225 0.14889 0.53342 0.16836 0.56071 0.17152 0.56993 0.15214 Metetra
1 setgray
0.51442 0.14561 0.50599 0.16518 0.53342 0.16836 0.54225 0.14889 Metetra
1 setgray
0.48645 0.14232 0.47842 0.16199 0.50599 0.16518 0.51442 0.14561 Metetra
1 setgray
0.45834 0.13901 0.45072 0.15878 0.47842 0.16199 0.48645 0.14232 Metetra
1 setgray
0.43008 0.13569 0.42288 0.15556 0.45072 0.15878 0.45834 0.13901 Metetra
1 setgray
0.40168 0.13234 0.39489 0.15231 0.42288 0.15556 0.43008 0.13569 Metetra
1 setgray
0.37314 0.12898 0.36677 0.14906 0.39489 0.15231 0.40168 0.13234 Metetra
1 setgray
0.34445 0.12561 0.3385 0.14578 0.36677 0.14906 0.37314 0.12898 Metetra
1 setgray
0.31561 0.12221 0.31009 0.14249 0.3385 0.14578 0.34445 0.12561 Metetra
1 setgray
0.28662 0.1188 0.28153 0.13918 0.31009 0.14249 0.31561 0.12221 Metetra
1 setgray
0.25748 0.11537 0.25283 0.13586 0.28153 0.13918 0.28662 0.1188 Metetra
1 setgray
0.22819 0.11193 0.22398 0.13252 0.25283 0.13586 0.25748 0.11537 Metetra
1 setgray
0.19875 0.10846 0.19499 0.12916 0.22398 0.13252 0.22819 0.11193 Metetra
1 setgray
0.16916 0.10498 0.16584 0.12578 0.19499 0.12916 0.19875 0.10846 Metetra
1 setgray
0.13941 0.10148 0.13654 0.12239 0.16584 0.12578 0.16916 0.10498 Metetra
1 setgray
0.1095 0.09796 0.1071 0.11898 0.13654 0.12239 0.13941 0.10148 Metetra
1 setgray
0.07943 0.09442 0.0775 0.11555 0.1071 0.11898 0.1095 0.09796 Metetra
1 setgray
0.87923 0.16803 0.86554 0.18693 0.89162 0.19 0.90567 0.17119 Metetra
1 setgray
0.85266 0.16485 0.83932 0.18385 0.86554 0.18693 0.87923 0.16803 Metetra
1 setgray
0.82595 0.16165 0.81298 0.18075 0.83932 0.18385 0.85266 0.16485 Metetra
1 setgray
0.79911 0.15844 0.78651 0.17763 0.81298 0.18075 0.82595 0.16165 Metetra
1 setgray
0.77213 0.15522 0.75991 0.1745 0.78651 0.17763 0.79911 0.15844 Metetra
1 setgray
0.7682 0.45124 0.7551 0.46723 0.75991 0.1745 0.77213 0.15522 Metetra
1 setgray
0.71777 0.14872 0.7063 0.16819 0.7551 0.46723 0.7682 0.45124 Metetra
1 setgray
0.69038 0.14544 0.6793 0.16502 0.7063 0.16819 0.71777 0.14872 Metetra
1 setgray
0.66286 0.14215 0.65216 0.16182 0.6793 0.16502 0.69038 0.14544 Metetra
1 setgray
0.63519 0.13884 0.62489 0.15861 0.65216 0.16182 0.66286 0.14215 Metetra
1 setgray
0.60738 0.13551 0.59748 0.15539 0.62489 0.15861 0.63519 0.13884 Metetra
1 setgray
0.57944 0.13217 0.56993 0.15214 0.59748 0.15539 0.60738 0.13551 Metetra
1 setgray
0.55134 0.12881 0.54225 0.14889 0.56993 0.15214 0.57944 0.13217 Metetra
1 setgray
0.52311 0.12543 0.51442 0.14561 0.54225 0.14889 0.55134 0.12881 Metetra
1 setgray
0.49472 0.12204 0.48645 0.14232 0.51442 0.14561 0.52311 0.12543 Metetra
1 setgray
0.46619 0.11862 0.45834 0.13901 0.48645 0.14232 0.49472 0.12204 Metetra
1 setgray
0.43752 0.11519 0.43008 0.13569 0.45834 0.13901 0.46619 0.11862 Metetra
1 setgray
0.40869 0.11175 0.40168 0.13234 0.43008 0.13569 0.43752 0.11519 Metetra
1 setgray
0.37972 0.10828 0.37314 0.12898 0.40168 0.13234 0.40869 0.11175 Metetra
1 setgray
0.35059 0.1048 0.34445 0.12561 0.37314 0.12898 0.37972 0.10828 Metetra
1 setgray
0.32131 0.10129 0.31561 0.12221 0.34445 0.12561 0.35059 0.1048 Metetra
1 setgray
0.29187 0.09777 0.28662 0.1188 0.31561 0.12221 0.32131 0.10129 Metetra
1 setgray
0.26229 0.09423 0.25748 0.11537 0.28662 0.1188 0.29187 0.09777 Metetra
1 setgray
0.23254 0.09068 0.22819 0.11193 0.25748 0.11537 0.26229 0.09423 Metetra
1 setgray
0.20264 0.0871 0.19875 0.10846 0.22819 0.11193 0.23254 0.09068 Metetra
1 setgray
0.17258 0.0835 0.16916 0.10498 0.19875 0.10846 0.20264 0.0871 Metetra
1 setgray
0.14236 0.07989 0.13941 0.10148 0.16916 0.10498 0.17258 0.0835 Metetra
1 setgray
0.11198 0.07626 0.1095 0.09796 0.13941 0.10148 0.14236 0.07989 Metetra
1 setgray
0.08143 0.0726 0.07943 0.09442 0.1095 0.09796 0.11198 0.07626 Metetra
1 setgray
0.89334 0.14855 0.87923 0.16803 0.90567 0.17119 0.92015 0.15181 Metetra
1 setgray
0.8664 0.14527 0.85266 0.16485 0.87923 0.16803 0.89334 0.14855 Metetra
1 setgray
0.83931 0.14198 0.82595 0.16165 0.85266 0.16485 0.8664 0.14527 Metetra
1 setgray
0.81209 0.13867 0.79911 0.15844 0.82595 0.16165 0.83931 0.14198 Metetra
1 setgray
0.78473 0.13534 0.77213 0.15522 0.79911 0.15844 0.81209 0.13867 Metetra
1 setgray
0.78174 0.43471 0.7682 0.45124 0.77213 0.15522 0.78473 0.13534 Metetra
1 setgray
0.72959 0.12863 0.71777 0.14872 0.7682 0.45124 0.78174 0.43471 Metetra
1 setgray
0.70181 0.12525 0.69038 0.14544 0.71777 0.14872 0.72959 0.12863 Metetra
1 setgray
0.67389 0.12186 0.66286 0.14215 0.69038 0.14544 0.70181 0.12525 Metetra
1 setgray
0.64582 0.11845 0.63519 0.13884 0.66286 0.14215 0.67389 0.12186 Metetra
1 setgray
0.6176 0.11501 0.60738 0.13551 0.63519 0.13884 0.64582 0.11845 Metetra
1 setgray
0.58924 0.11157 0.57944 0.13217 0.60738 0.13551 0.6176 0.11501 Metetra
1 setgray
0.56073 0.1081 0.55134 0.12881 0.57944 0.13217 0.58924 0.11157 Metetra
1 setgray
0.53207 0.10461 0.52311 0.12543 0.55134 0.12881 0.56073 0.1081 Metetra
1 setgray
0.50326 0.10111 0.49472 0.12204 0.52311 0.12543 0.53207 0.10461 Metetra
1 setgray
0.4743 0.09759 0.46619 0.11862 0.49472 0.12204 0.50326 0.10111 Metetra
1 setgray
0.44519 0.09405 0.43752 0.11519 0.46619 0.11862 0.4743 0.09759 Metetra
1 setgray
0.41592 0.09049 0.40869 0.11175 0.43752 0.11519 0.44519 0.09405 Metetra
1 setgray
0.3865 0.08691 0.37972 0.10828 0.40869 0.11175 0.41592 0.09049 Metetra
1 setgray
0.35692 0.08332 0.35059 0.1048 0.37972 0.10828 0.3865 0.08691 Metetra
1 setgray
0.32719 0.0797 0.32131 0.10129 0.35059 0.1048 0.35692 0.08332 Metetra
1 setgray
0.2973 0.07607 0.29187 0.09777 0.32131 0.10129 0.32719 0.0797 Metetra
1 setgray
0.26724 0.07241 0.26229 0.09423 0.29187 0.09777 0.2973 0.07607 Metetra
1 setgray
0.23703 0.06874 0.23254 0.09068 0.26229 0.09423 0.26724 0.07241 Metetra
1 setgray
0.20665 0.06504 0.20264 0.0871 0.23254 0.09068 0.23703 0.06874 Metetra
1 setgray
0.17611 0.06133 0.17258 0.0835 0.20264 0.0871 0.20665 0.06504 Metetra
1 setgray
0.14541 0.0576 0.14236 0.07989 0.17258 0.0835 0.17611 0.06133 Metetra
1 setgray
0.11454 0.05384 0.11198 0.07626 0.14236 0.07989 0.14541 0.0576 Metetra
1 setgray
0.0835 0.05007 0.08143 0.0726 0.11198 0.07626 0.11454 0.05384 Metetra
1 setgray
0.90789 0.12846 0.89334 0.14855 0.92015 0.15181 0.93508 0.13182 Metetra
1 setgray
0.88056 0.12508 0.8664 0.14527 0.89334 0.14855 0.90789 0.12846 Metetra
1 setgray
0.8531 0.12168 0.83931 0.14198 0.8664 0.14527 0.88056 0.12508 Metetra
1 setgray
0.82548 0.11827 0.81209 0.13867 0.83931 0.14198 0.8531 0.12168 Metetra
1 setgray
0.79773 0.11484 0.78473 0.13534 0.81209 0.13867 0.82548 0.11827 Metetra
1 setgray
0.79573 0.41763 0.78174 0.43471 0.78473 0.13534 0.79773 0.11484 Metetra
1 setgray
0.74179 0.10792 0.72959 0.12863 0.78174 0.43471 0.79573 0.41763 Metetra
1 setgray
0.7136 0.10443 0.70181 0.12525 0.72959 0.12863 0.74179 0.10792 Metetra
1 setgray
0.68526 0.10093 0.67389 0.12186 0.70181 0.12525 0.7136 0.10443 Metetra
1 setgray
0.65678 0.09741 0.64582 0.11845 0.67389 0.12186 0.68526 0.10093 Metetra
1 setgray
0.62814 0.09386 0.6176 0.11501 0.64582 0.11845 0.65678 0.09741 Metetra
1 setgray
0.59935 0.0903 0.58924 0.11157 0.6176 0.11501 0.62814 0.09386 Metetra
1 setgray
0.57041 0.08673 0.56073 0.1081 0.58924 0.11157 0.59935 0.0903 Metetra
1 setgray
0.54132 0.08313 0.53207 0.10461 0.56073 0.1081 0.57041 0.08673 Metetra
1 setgray
0.51207 0.07951 0.50326 0.10111 0.53207 0.10461 0.54132 0.08313 Metetra
1 setgray
0.48267 0.07588 0.4743 0.09759 0.50326 0.10111 0.51207 0.07951 Metetra
1 setgray
0.45311 0.07222 0.44519 0.09405 0.4743 0.09759 0.48267 0.07588 Metetra
1 setgray
0.42339 0.06854 0.41592 0.09049 0.44519 0.09405 0.45311 0.07222 Metetra
1 setgray
0.39351 0.06485 0.3865 0.08691 0.41592 0.09049 0.42339 0.06854 Metetra
1 setgray
0.36347 0.06114 0.35692 0.08332 0.3865 0.08691 0.39351 0.06485 Metetra
1 setgray
0.33326 0.0574 0.32719 0.0797 0.35692 0.08332 0.36347 0.06114 Metetra
1 setgray
0.3029 0.05365 0.2973 0.07607 0.32719 0.0797 0.33326 0.0574 Metetra
1 setgray
0.27236 0.04987 0.26724 0.07241 0.2973 0.07607 0.3029 0.05365 Metetra
1 setgray
0.24167 0.04607 0.23703 0.06874 0.26724 0.07241 0.27236 0.04987 Metetra
1 setgray
0.2108 0.04226 0.20665 0.06504 0.23703 0.06874 0.24167 0.04607 Metetra
1 setgray
0.17976 0.03842 0.17611 0.06133 0.20665 0.06504 0.2108 0.04226 Metetra
1 setgray
0.14856 0.03456 0.14541 0.0576 0.17611 0.06133 0.17976 0.03842 Metetra
1 setgray
0.11718 0.03068 0.11454 0.05384 0.14541 0.0576 0.14856 0.03456 Metetra
1 setgray
0.08563 0.02678 0.0835 0.05007 0.11454 0.05384 0.11718 0.03068 Metetra
grestore
% End of Graphics
MathPictureEnd
end
showpage
%
% END OF FIGURE 2
%
